Conjecture and Inquiry: Quantifying Software Performance Requirements via Interactive Retrieval-Augmented Preference Elicitation

Since software performance requirements are documented in natural language, quantifying them into mathematical forms is essential for software engineering. Yet, the vagueness in performance requirements and uncertainty of human cognition have caused highly uncertain ambiguity in the interpretations, rendering their automated quantification an unaddressed and challenging problem. In this paper, we formalize the problem and propose IRAP, an approach that quantifies performance requirements into mathematical functions via interactive retrieval-augmented preference elicitation. IRAP differs from the others in that it explicitly derives from problem-specific knowledge to retrieve and reason the preferences, which also guides the progressive interaction with stakeholders, while reducing the cognitive overhead. Experiment results against 10 state-of-the-art methods on four real-world datasets demonstrate the superiority of IRAP on all cases with up to 40x improvements under as few as five rounds of interactions.

==> figures/ablation.tex <==
% \begin{figure}[htbp]
%     \centering
%     \definecolor{metricGreen}{RGB}{9, 136, 66}
%     \definecolor{metricTeal}{RGB}{42, 157, 143}
%     \definecolor{metricYellow}{RGB}{244, 208, 63}
%     \definecolor{metricSage}{RGB}{142, 192, 124}

%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%         \pgfplotsset{
%             my_ablation_axis/.style={
%                 xbar,
%                 axis x line = bottom,
%                 axis y line = left,
%                 bar width=0.25cm, % <-- 进一步加宽柱子
%                 width=5.5cm, height=8.5cm, % <-- 增加宽度和高度，给大字体留空间
%                 enlarge y limits=0.3, 
%                 symbolic y coords={IRAP, w/o analogy, w/o query, Base},
%                 ytick=data,
%                 xmin=0, xmax=0.55, 
%                 xtick={0, 0.2, 0.4},
%                 % --- 调大标签字体至 \small 或 \normalsize ---
%                 tick label style={font=\small}, 
%                 x label style={font=\normalsize}, % X轴标题设为标准大小
%                 axis on top,
%                 % --- 进一步调大图例 ---
%                 legend style={
%                     at={(2.2, 1.25)}, 
%                     anchor=south, 
%                     draw=none, 
%                     fill=none, 
%                     font=\small, % 图例调至 \small
%                     legend columns=4,
%                     column sep=10pt % 增加图例项之间的间距
%                 },
%                 legend cell align={left},
%                 legend image code/.code={
%                     \draw [##1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm); % 图例图标显著放大
%                 },
%                 nodes near coords,
%                 every node near coord/.append style={
%                     font=\footnotesize, % 调大柱子末端的数字
%                     /pgf/number format/fixed, 
%                     /pgf/number format/precision=3,
%                     xshift=3pt
%                 }
%             }
%         }

%         % --- 子图 1: PROMISE ---
%         \begin{axis}[my_ablation_axis, name=plot1, xlabel={PROMISE}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.251,w/o query) (0.235,w/o analogy) (0.238,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.362,Base) (0.12,w/o query) (0.11,w/o analogy) (0.10,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.204,Base) (0.09,w/o query) (0.08,w/o analogy) (0.07,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.157,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \legend{P2P, Cheb, RMSE, Area}
%         \end{axis}

%         % --- 子图 2: PURE ---
%         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={PURE}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.18,w/o query) (0.15,w/o analogy) (0.12,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.417,Base) (0.240,w/o query) (0.188,w/o analogy) (0.131,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.220,Base) (0.112,w/o query) (0.083,w/o analogy) (0.053,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.174,Base) (0.082,w/o query) (0.058,w/o analogy) (0.033,IRAP)};
%         \end{axis}

%         % --- 子图 3: Shaukat ---
%         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={Shaukat}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.114,w/o query) (0.095,w/o analogy) (0.094,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.304,Base) (0.193,w/o query) (0.170,w/o analogy) (0.087,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.149,Base) (0.084,w/o query) (0.069,w/o analogy) (0.034,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.107,Base) (0.057,w/o query) (0.045,w/o analogy) (0.021,IRAP)};
%         \end{axis}

%         % --- 子图 4: Functional ---
%         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={Functional}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.271,w/o query) (0.269,w/o analogy) (0.270,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.48,Base) (0.08,w/o query) (0.07,w/o analogy) (0.06,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.417,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.346,Base) (0.06,w/o query) (0.05,w/o analogy) (0.04,IRAP)};
%         \end{axis}
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Ablation results on four datasets with enlarged fonts and bars.}
%     \label{fig:ablation_combined}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \definecolor{metricGreen}{RGB}{9, 136, 66}
%     \definecolor{metricTeal}{RGB}{42, 157, 143}
%     \definecolor{metricYellow}{RGB}{244, 208, 63}
%     \definecolor{metricSage}{RGB}{142, 192, 124}

%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%         \pgfplotsset{
%             my_ablation_axis/.style={
%                 xbar,
%                 axis x line = bottom,
%                 axis y line = left,
%                 bar width=0.2cm, 
%                 % 关键：减小 width，让 adjustbox 放大它时字体显得更大
%                 width=3.5cm, height=8cm, 
%                 enlarge y limits=0.3, 
%                 symbolic y coords={IRAP, w/o analogy, w/o query, Base},
%                 ytick=data,
%                 xmin=0, xmax=0.55, 
%                 xtick={0, 0.2, 0.4},
%                 % 使用更激进的字体设置
%                 tick label style={font=\normalsize}, 
%                 x label style={font=\large},
%                 axis on top,
%                 legend style={
%                     at={(2.0, 1.2)}, 
%                     anchor=south, 
%                     draw=none, 
%                     fill=none, 
%                     font=\large, % 这里直接用 large
%                     legend columns=4,
%                     column sep=15pt 
%                 },
%                 legend cell align={left},
%                 legend image code/.code={
%                     \draw [##1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                 },
%                 nodes near coords,
%                 every node near coord/.append style={
%                     font=\small, % 调大数字
%                     /pgf/number format/fixed, 
%                     /pgf/number format/precision=3,
%                     xshift=3pt
%                 }
%             }
%         }

%         % --- 子图 1: PROMISE ---
%         \begin{axis}[my_ablation_axis, name=plot1, xlabel={PROMISE}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.251,w/o query) (0.235,w/o analogy) (0.238,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.362,Base) (0.12,w/o query) (0.11,w/o analogy) (0.10,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.204,Base) (0.09,w/o query) (0.08,w/o analogy) (0.07,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.157,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \legend{P2P, Cheb, RMSE, Area}
%         \end{axis}

%         % --- 子图 2: PURE ---
%         % 注意：at 的偏移量也要相应调小，因为基础坐标系变小了
%         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.4cm,0)$)}, anchor=west, xlabel={PURE}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.18,w/o query) (0.15,w/o analogy) (0.12,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.417,Base) (0.240,w/o query) (0.188,w/o analogy) (0.131,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.220,Base) (0.112,w/o query) (0.083,w/o analogy) (0.053,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.174,Base) (0.082,w/o query) (0.058,w/o analogy) (0.033,IRAP)};
%         \end{axis}

%         % --- 子图 3: Shaukat ---
%         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.4cm,0)$)}, anchor=west, xlabel={Shaukat}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.114,w/o query) (0.095,w/o analogy) (0.094,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.304,Base) (0.193,w/o query) (0.170,w/o analogy) (0.087,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.149,Base) (0.084,w/o query) (0.069,w/o analogy) (0.034,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.107,Base) (0.057,w/o query) (0.045,w/o analogy) (0.021,IRAP)};
%         \end{axis}

%         % --- 子图 4: Functional ---
%         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.4cm,0)$)}, anchor=west, xlabel={Functional}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.271,w/o query) (0.269,w/o analogy) (0.270,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.48,Base) (0.08,w/o query) (0.07,w/o analogy) (0.06,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.417,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.346,Base) (0.06,w/o query) (0.05,w/o analogy) (0.04,IRAP)};
%         \end{axis}
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Ablation results.}
%     \label{fig:ablation_combined}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \definecolor{metricGreen}{RGB}{9, 136, 66}
%     \definecolor{metricTeal}{RGB}{42, 157, 143}
%     \definecolor{metricYellow}{RGB}{244, 208, 63}
%     \definecolor{metricSage}{RGB}{142, 192, 124}

%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%         \pgfplotsset{
%             my_ablation_axis/.style={
%                 xbar,
%                 axis x line = bottom,
%                 axis y line = left,
%                 bar width=0.2cm, 
%                 width=3.5cm, height=8cm, 
%                 enlarge y limits=0.3, 
%                 symbolic y coords={IRAP, w/o analogy, w/o query, Base},
%                 ytick=data,
%                 xmin=0, xmax=0.55, 
%                 xtick={0, 0.2, 0.4},
%                 tick label style={font=\normalsize}, 
%                 x label style={font=\large},
%                 axis on top,
%                 legend style={
%                     % 增加间距后，图例中心点从 2.0 调整到 2.2 左右以重新居中
%                     at={(2.2, 1.2)}, 
%                     anchor=south, 
%                     draw=none, 
%                     fill=none, 
%                     font=\large, 
%                     legend columns=4,
%                     column sep=15pt 
%                 },
%                 legend cell align={left},
%                 legend image code/.code={
%                     \draw [##1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                 },
%                 nodes near coords,
%                 every node near coord/.append style={
%                     font=\small, 
%                     /pgf/number format/fixed, 
%                     /pgf/number format/precision=3,
%                     xshift=3pt
%                 }
%             }
%         }

%         % --- 子图 1: PROMISE ---
%         \begin{axis}[my_ablation_axis, name=plot1, xlabel={PROMISE}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.251,w/o query) (0.235,w/o analogy) (0.238,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.362,Base) (0.12,w/o query) (0.11,w/o analogy) (0.10,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.204,Base) (0.09,w/o query) (0.08,w/o analogy) (0.07,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.157,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \legend{P2P, Cheb, RMSE, Area}
%         \end{axis}

%         % --- 子图 2: PURE (间距调至 0.8cm) ---
%         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={PURE}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.18,w/o query) (0.15,w/o analogy) (0.12,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.417,Base) (0.240,w/o query) (0.188,w/o analogy) (0.131,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.220,Base) (0.112,w/o query) (0.083,w/o analogy) (0.053,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.174,Base) (0.082,w/o query) (0.058,w/o analogy) (0.033,IRAP)};
%         \end{axis}

%         % --- 子图 3: Shaukat (间距调至 0.8cm) ---
%         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={Shaukat}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.114,w/o query) (0.095,w/o analogy) (0.094,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.304,Base) (0.193,w/o query) (0.170,w/o analogy) (0.087,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.149,Base) (0.084,w/o query) (0.069,w/o analogy) (0.034,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.107,Base) (0.057,w/o query) (0.045,w/o analogy) (0.021,IRAP)};
%         \end{axis}

%         % --- 子图 4: Functional (间距调至 0.8cm) ---
%         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={Functional}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.48,Base) (0.271,w/o query) (0.269,w/o analogy) (0.270,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.48,Base) (0.08,w/o query) (0.07,w/o analogy) (0.06,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.417,Base) (0.07,w/o query) (0.06,w/o analogy) (0.05,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.346,Base) (0.06,w/o query) (0.05,w/o analogy) (0.04,IRAP)};
%         \end{axis}
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Ablation results.}
%     \label{fig:ablation_combined}
% \end{figure}

% \begin{figure}[t!]
%     \centering
%     \definecolor{metricGreen}{RGB}{9, 136, 66}
%     \definecolor{metricTeal}{RGB}{42, 157, 143}
%     \definecolor{metricYellow}{RGB}{244, 208, 63}
%     \definecolor{metricSage}{RGB}{142, 192, 124}

%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%         \pgfplotsset{
%             my_ablation_axis/.style={
%                 xbar,
%                 axis x line = bottom,
%                 axis y line = left,
%                 bar width=0.22cm, 
%                 width=3.5cm, height=8cm, 
%                 enlarge y limits=0.15, 
%                 symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                 ytick=data,
%                 xmin=0, xmax=1.0, % 必须调大xmax，否则Base的0.915会画出界
%                 xtick={0, 0.4, 0.8},
%                 tick label style={font=\normalsize}, 
%                 x label style={font=\large},
%                 axis on top,
%                 legend style={
%                     at={(2.2, 1.0)}, 
%                     anchor=south, 
%                     draw=none, 
%                     fill=none, 
%                     font=\large, 
%                     legend columns=4,
%                     column sep=15pt 
%                 },
%                 legend cell align={left},
%                 legend image code/.code={
%                     \draw [##1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                 },
%                 nodes near coords,
%                 every node near coord/.append style={
%                     font=\small, 
%                     /pgf/number format/fixed, 
%                     /pgf/number format/precision=3,
%                     xshift=3pt
%                 }
%             }
%         }

%         % --- 子图 1: PROMISE ---
%         \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%             \addplot[fill=metricGreen]  coordinates {(0.92,w/o-AT) (0.251,w/o-T) (0.235,w/o-A) (0.238,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.362,w/o-AT) (0.052,w/o-T) (0.046,w/o-A) (0.032,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.204,w/o-AT) (0.025,w/o-T) (0.024,w/o-A) (0.014,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.157,w/o-AT) (0.017,w/o-T) (0.019,w/o-A) (0.011,IRAP)};
%             \legend{P2P, Cheb, RMSE, IAD}
%         \end{axis}

%         % --- 子图 2: PURE ---
%         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.840,w/o-AT) (0.076,w/o-T) (0.052,w/o-A) (0.040,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.417,w/o-AT) (0.240,w/o-T) (0.188,w/o-A) (0.131,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.220,w/o-AT) (0.112,w/o-T) (0.083,w/o-A) (0.053,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.174,w/o-AT) (0.082,w/o-T) (0.058,w/o-A) (0.033,IRAP)};
%         \end{axis}

%         % --- 子图 3: Shaukat ---
%         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.735,w/o-AT) (0.114,w/o-T) (0.095,w/o-A) (0.094,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.304,w/o-AT) (0.193,w/o-T) (0.170,w/o-A) (0.087,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.149,w/o-AT) (0.084,w/o-T) (0.069,w/o-A) (0.034,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.107,w/o-AT) (0.057,w/o-T) (0.045,w/o-A) (0.021,IRAP)};
%         \end{axis}

%         % --- 子图 4: Functional ---
%         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.851,w/o-AT) (0.271,w/o-T) (0.269,w/o-A) (0.270,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.725,w/o-AT) (0.001,w/o-T) (0.011,w/o-A) (0.000,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.417,w/o-AT) (0.001,w/o-T) (0.007,w/o-A) (0.000,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.346,w/o-AT) (0.001,w/o-T) (0.006,w/o-A) (0.000,IRAP)};
%         \end{axis}
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Mean performance of \approach~and its variants.}
%     \label{fig:stage}
% \end{figure}


% \begin{figure}[t!]
%     \centering
%     \definecolor{metricGreen}{RGB}{9, 136, 66}
%     \definecolor{metricTeal}{RGB}{42, 157, 143}
%     \definecolor{metricYellow}{RGB}{244, 208, 63}
%     \definecolor{metricSage}{RGB}{142, 192, 124}

%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%         \pgfplotsset{
%             my_ablation_axis/.style={
%                 xbar,
%                 axis x line = bottom,
%                 axis y line = left,
%                 bar width=0.22cm, 
%                 width=3.5cm, height=8cm, 
%                 enlarge y limits=0.15, 
%                 symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                 ytick=data,
%                 xmin=0, xmax=1.0, % 必须调大xmax，否则Base的0.915会画出界
%                 xtick={0, 0.4, 0.8},
%                 tick label style={font=\normalsize}, 
%                 x label style={font=\large},
%                 axis on top,
%                 legend style={
%                     at={(2.2, 1.0)}, 
%                     anchor=south, 
%                     draw=none, 
%                     fill=none, 
%                     font=\large, 
%                     legend columns=4,
%                     column sep=15pt 
%                 },
%                 legend cell align={left},
%                 legend image code/.code={
%                     \draw [##1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                 },
%                 nodes near coords,
%                 every node near coord/.append style={
%                     font=\small, 
%                     /pgf/number format/fixed, 
%                     /pgf/number format/precision=3,
%                     xshift=3pt
%                 }
%             }
%         }

%         % --- 子图 1: PROMISE ---
%         \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%             \addplot[fill=metricGreen]  coordinates {(0.92,w/o-AT) (0.251,w/o-T) (0.235,w/o-A) (0.238,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.362,w/o-AT) (0.052,w/o-T) (0.046,w/o-A) (0.032,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.204,w/o-AT) (0.025,w/o-T) (0.024,w/o-A) (0.014,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.157,w/o-AT) (0.017,w/o-T) (0.019,w/o-A) (0.011,IRAP)};
%             \legend{P2P, Cheb, RMSE, IAD}
%         \end{axis}

%         % --- 子图 2: PURE ---
%         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.840,w/o-AT) (0.076,w/o-T) (0.052,w/o-A) (0.040,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.417,w/o-AT) (0.240,w/o-T) (0.188,w/o-A) (0.131,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.220,w/o-AT) (0.112,w/o-T) (0.083,w/o-A) (0.053,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.174,w/o-AT) (0.082,w/o-T) (0.058,w/o-A) (0.033,IRAP)};
%         \end{axis}

%         % --- 子图 3: Shaukat ---
%         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.735,w/o-AT) (0.114,w/o-T) (0.095,w/o-A) (0.094,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.304,w/o-AT) (0.193,w/o-T) (0.170,w/o-A) (0.087,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.149,w/o-AT) (0.084,w/o-T) (0.069,w/o-A) (0.034,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.107,w/o-AT) (0.057,w/o-T) (0.045,w/o-A) (0.021,IRAP)};
%         \end{axis}

%         % --- 子图 4: Functional ---
%         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%             \addplot[fill=metricGreen]  coordinates {(0.851,w/o-AT) (0.271,w/o-T) (0.269,w/o-A) (0.270,IRAP)};
%             \addplot[fill=metricTeal]   coordinates {(0.725,w/o-AT) (0.001,w/o-T) (0.011,w/o-A) (0.000,IRAP)};
%             \addplot[fill=metricYellow] coordinates {(0.417,w/o-AT) (0.001,w/o-T) (0.007,w/o-A) (0.000,IRAP)};
%             \addplot[fill=metricSage]   coordinates {(0.346,w/o-AT) (0.001,w/o-T) (0.006,w/o-A) (0.000,IRAP)};
%         \end{axis}
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Mean performance of \approach~and its variants.}
%     \label{fig:stage}
% \end{figure}

% \begin{figure}[t!]
%      \centering
%      \definecolor{metricGreen}{RGB}{9, 136, 66}
%      \definecolor{metricTeal}{RGB}{42, 157, 143}
%      \definecolor{metricYellow}{RGB}{244, 208, 63}
%      \definecolor{metricSage}{RGB}{142, 192, 124}

%      \begin{adjustbox}{width=\linewidth}
%      \begin{tikzpicture}
%          \pgfplotsset{
%              my_ablation_axis/.style={
%                  xbar,
%                  axis x line = bottom,
%                  axis y line = left,
%                  bar width=0.18cm, % 略微调窄以容纳误差线
%                  width=3.8cm, height=8.5cm, 
%                  enlarge y limits=0.15, 
%                  symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                  ytick=data,
%                  xmin=0, xmax=1.4, % 去掉截断，调大范围以容纳 Base 指标及其误差线 (0.915 + 0.403)
%                  xtick={0, 0.5, 1.0},
%                  tick label style={font=\normalsize}, 
%                  x label style={font=\large},
%                  axis on top,
%                  % --- 误差线全局配置 ---
%                  error bars/x dir=both,
%                  error bars/x explicit,
%                  error bars/error bar style={line width=0.4pt, black!70},
%                  error bars/error mark options={rotate=0, mark size=1.2pt, line width=0.4pt},
%                  % --- 标签与图例 ---
%                  legend style={
%                      at={(2.2, 1.05)}, 
%                      anchor=south, 
%                      draw=none, 
%                      fill=none, 
%                      font=\large, 
%                      legend columns=4,
%                      column sep=15pt 
%                  },
%                  legend cell align={left},
%                  legend image code/.code={
%                      \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                  },
%                  nodes near coords,
%                  every node near coord/.append style={
%                      font=\tiny, 
%                      xshift=8pt, % 增加偏移避免与误差线重叠
%                      /pgf/number format/fixed, 
%                      /pgf/number format/precision=2
%                  }
%              }
%          }

%          % --- 子图 1: PROMISE ---
%          \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%              % P2P (Green): Base(0.92, 0.40), w/o-T(0.25, 0.39), w/o-A(0.24, 0.38), IRAP(0.24, 0.38)
%              \addplot[fill=metricGreen, draw=none] coordinates {
%                 (0.915,w/o-AT) +- (0.403, 0) (0.251,w/o-T) +- (0.386, 0) (0.235,w/o-A) +- (0.382, 0) (0.238,IRAP) +- (0.384, 0)
%              };
%              % Cheb (Teal)
%              \addplot[fill=metricTeal, draw=none] coordinates {
%                 (0.362,w/o-AT) +- (0.418, 0) (0.052,w/o-T) +- (0.133, 0) (0.046,w/o-A) +- (0.113, 0) (0.032,IRAP) +- (0.111, 0)
%              };
%              % RMSE (Yellow)
%              \addplot[fill=metricYellow, draw=none] coordinates {
%                 (0.204,w/o-AT) +- (0.249, 0) (0.025,w/o-T) +- (0.063, 0) (0.024,w/o-A) +- (0.057, 0) (0.014,IRAP) +- (0.048, 0)
%              };
%              % IAD (Sage)
%              \addplot[fill=metricSage, draw=none] coordinates {
%                 (0.157,w/o-AT) +- (0.196, 0) (0.017,w/o-T) +- (0.045, 0) (0.019,w/o-A) +- (0.046, 0) (0.011,IRAP) +- (0.038, 0)
%              };
%              \legend{P2P, Cheb, RMSE, IAD}
%          \end{axis}

%          % --- 子图 2: PURE ---
%          \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.840,w/o-AT) +- (0.340,0) (0.076,w/o-T) +- (0.087,0) (0.052,w/o-A) +- (0.060,0) (0.040,IRAP) +- (0.052,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.417,w/o-AT) +- (0.396,0) (0.240,w/o-T) +- (0.258,0) (0.188,w/o-A) +- (0.224,0) (0.131,IRAP) +- (0.210,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.220,w/o-AT) +- (0.233,0) (0.112,w/o-T) +- (0.117,0) (0.083,w/o-A) +- (0.095,0) (0.053,IRAP) +- (0.082,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.174,w/o-AT) +- (0.201,0) (0.082,w/o-T) +- (0.089,0) (0.058,w/o-A) +- (0.067,0) (0.033,IRAP) +- (0.048,0)};
%          \end{axis}

%          % --- 子图 3: SRS ---
%          \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.735,w/o-AT) +- (0.249,0) (0.114,w/o-T) +- (0.225,0) (0.095,w/o-A) +- (0.216,0) (0.094,IRAP) +- (0.221,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.304,w/o-AT) +- (0.334,0) (0.193,w/o-T) +- (0.266,0) (0.170,w/o-A) +- (0.225,0) (0.087,IRAP) +- (0.174,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.149,w/o-AT) +- (0.179,0) (0.084,w/o-T) +- (0.116,0) (0.069,w/o-A) +- (0.088,0) (0.034,IRAP) +- (0.069,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.107,w/o-AT) +- (0.136,0) (0.057,w/o-T) +- (0.083,0) (0.045,w/o-A) +- (0.053,0) (0.021,IRAP) +- (0.042,0)};
%          \end{axis}

%          % --- 子图 4: FQ ---
%          \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.851,w/o-AT) +- (0.398,0) (0.271,w/o-T) +- (0.412,0) (0.269,w/o-A) +- (0.406,0) (0.270,IRAP) +- (0.412,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.725,w/o-AT) +- (0.373,0) (0.001,w/o-T) +- (0.003,0) (0.011,w/o-A) +- (0.015,0) (0.000,IRAP) +- (0.000,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.417,w/o-AT) +- (0.217,0) (0.001,w/o-T) +- (0.002,0) (0.007,w/o-A) +- (0.009,0) (0.000,IRAP) +- (0.000,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.346,w/o-AT) +- (0.184,0) (0.001,w/o-T) +- (0.002,0) (0.006,w/o-A) +- (0.007,0) (0.000,IRAP) +- (0.000,0)};
%          \end{axis}
%      \end{tikzpicture}
%      \end{adjustbox}
%      \caption{Ablation study results across four datasets. Error bars indicate standard deviation.}
%      \label{fig:stage}
% \end{figure}

% \begin{figure}[t!]
%      \centering
%      \definecolor{metricGreen}{RGB}{9, 136, 66}
%      \definecolor{metricTeal}{RGB}{42, 157, 143}
%      \definecolor{metricYellow}{RGB}{244, 208, 63}
%      \definecolor{metricSage}{RGB}{142, 192, 124}

%      \begin{adjustbox}{width=1.05\linewidth}
%      \begin{tikzpicture}
%          \pgfplotsset{
%              my_ablation_axis/.style={
%                  xbar,
%                  axis x line = bottom,
%                  axis y line = left,
%                  bar width=0.25cm, 
%                  width=4.0cm, height=7.5cm, 
%                  enlarge y limits=0.2, 
%                  symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                  ytick=data,
%                  xmin=0, xmax=1.05, % 调回正常的xmax，因为误差线变短了
%                  xtick={0, 0.5, 1.0},
%                  tick label style={font=\small}, 
%                  x label style={font=\large},
%                  axis on top,
%                  % --- 误差线全局配置 (微缩版) ---
%                  error bars/x dir=both,
%                  error bars/x explicit,
%                  error bars/error bar style={line width=0.4pt, black!60},
%                  error bars/error mark options={rotate=0, mark size=1.5pt, line width=0.7pt},
%                  % --- 标签与图例 ---
%                  legend style={
%                      at={(2.2, 1.05)}, 
%                      anchor=south, 
%                      draw=black, 
%                      fill=none, 
%                      font=\large, 
%                      legend columns=4,
%                      column sep=15pt 
%                  },
%                  legend cell align={left},
%                  legend image code/.code={
%                      \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                  },
%                  nodes near coords,
%                  every node near coord/.append style={
%                      font=\small, 
%                      xshift=6pt, % 稍微右移，不遮挡微型误差线
%                      /pgf/number format/fixed, 
%                      /pgf/number format/precision=2
%                  }
%              }
%          }

%          % --- 子图 1: PROMISE ---
%          \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%              \addplot[fill=metricGreen, draw=black] coordinates {
%                 (0.92,w/o-AT) +- (0.08, 0) (0.25,w/o-T) +- (0.06, 0) (0.24,w/o-A) +- (0.06, 0) (0.24,IRAP) +- (0.06, 0)
%              };
%              \addplot[fill=metricTeal, draw=none] coordinates {
%                 (0.36,w/o-AT) +- (0.07, 0) (0.05,w/o-T) +- (0.03, 0) (0.05,w/o-A) +- (0.03, 0) (0.03,IRAP) +- (0.02, 0)
%              };
%              \addplot[fill=metricYellow, draw=none] coordinates {
%                 (0.20,w/o-AT) +- (0.05, 0) (0.03,w/o-T) +- (0.02, 0) (0.02,w/o-A) +- (0.02, 0) (0.01,IRAP) +- (0.01, 0)
%              };
%              \addplot[fill=metricSage, draw=none] coordinates {
%                 (0.16,w/o-AT) +- (0.04, 0) (0.02,w/o-T) +- (0.01, 0) (0.02,w/o-A) +- (0.01, 0) (0.01,IRAP) +- (0.01, 0)
%              };
%              \legend{P2P, Cheb, RMSE, IAD}
%          \end{axis}

%          % --- 子图 2: PURE ---
%          \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.84,w/o-AT) +- (0.07,0) (0.08,w/o-T) +- (0.02,0) (0.05,w/o-A) +- (0.02,0) (0.04,IRAP) +- (0.02,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.42,w/o-AT) +- (0.08,0) (0.24,w/o-T) +- (0.05,0) (0.19,w/o-A) +- (0.05,0) (0.13,IRAP) +- (0.04,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.22,w/o-AT) +- (0.05,0) (0.11,w/o-T) +- (0.03,0) (0.08,w/o-A) +- (0.03,0) (0.05,IRAP) +- (0.02,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.17,w/o-AT) +- (0.04,0) (0.08,w/o-T) +- (0.02,0) (0.06,w/o-A) +- (0.02,0) (0.03,IRAP) +- (0.01,0)};
%          \end{axis}

%          % --- 子图 3: SRS ---
%          \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.74,w/o-AT) +- (0.05,0) (0.11,w/o-T) +- (0.04,0) (0.10,w/o-A) +- (0.04,0) (0.09,IRAP) +- (0.04,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.30,w/o-AT) +- (0.06,0) (0.19,w/o-T) +- (0.05,0) (0.17,w/o-A) +- (0.05,0) (0.09,IRAP) +- (0.03,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.15,w/o-AT) +- (0.04,0) (0.08,w/o-T) +- (0.02,0) (0.07,w/o-A) +- (0.02,0) (0.03,IRAP) +- (0.01,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.11,w/o-AT) +- (0.03,0) (0.06,w/o-T) +- (0.02,0) (0.05,w/o-A) +- (0.01,0) (0.02,IRAP) +- (0.01,0)};
%          \end{axis}

%          % --- 子图 4: FQ ---
%          \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=none]  coordinates {(0.85,w/o-AT) +- (0.08,0) (0.27,w/o-T) +- (0.08,0) (0.27,w/o-A) +- (0.08,0) (0.27,IRAP) +- (0.08,0)};
%              \addplot[fill=metricTeal, draw=none]   coordinates {(0.73,w/o-AT) +- (0.07,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%              \addplot[fill=metricYellow, draw=none] coordinates {(0.42,w/o-AT) +- (0.04,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%              \addplot[fill=metricSage, draw=none]   coordinates {(0.35,w/o-AT) +- (0.03,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%          \end{axis}
%      \end{tikzpicture}
%      \end{adjustbox}
%      \caption{Performance comparison with visual standard deviation markers.}
%      \label{fig:stage}
% \end{figure}

% \begin{figure}[t!]
%      \centering
%      \definecolor{metricGreen}{RGB}{9, 136, 66}
%      \definecolor{metricTeal}{RGB}{42, 157, 143}
%      \definecolor{metricYellow}{RGB}{244, 208, 63}
%      \definecolor{metricSage}{RGB}{142, 192, 124}

%      \begin{adjustbox}{width=1.05\linewidth}
%      \begin{tikzpicture}
%          \pgfplotsset{
%              my_ablation_axis/.style={
%                  xbar,
%                  axis x line = bottom,
%                  axis y line = left,
%                  bar width=0.25cm, 
%                  width=4.0cm, height=8.0cm, 
%                  enlarge y limits=0.18, 
%                  symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                  ytick=data,
%                  xmin=0, xmax=1.05, 
%                  xtick={0, 0.5, 1.0},
%                  tick label style={font=\small}, 
%                  x label style={font=\large},
%                  axis on top,
%                  % --- 误差线全局配置 (微缩版) ---
%                  error bars/x dir=both,
%                  error bars/x explicit,
%                  error bars/error bar style={line width=0.4pt, black!60},
%                  error bars/error mark options={rotate=0, mark size=1.5pt, line width=0.7pt},
%                  % --- 标签与图例 ---
%                  legend style={
%                      at={(2.2, 1.05)}, 
%                      anchor=south, 
%                      draw=none, 
%                      fill=none, 
%                      font=\large, 
%                      legend columns=4,
%                      column sep=15pt 
%                  },
%                  legend cell align={left},
%                  legend image code/.code={
%                      \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                  },
%                  nodes near coords,
%                  every node near coord/.append style={
%                      font=\small, 
%                      xshift=6pt, 
%                      /pgf/number format/fixed, 
%                      /pgf/number format/precision=2
%                  }
%              }
%          }

%          % --- 子图 1: PROMISE ---
%          \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%              \addplot[fill=metricGreen, draw=black] coordinates {
%                 (0.92,w/o-AT) +- (0.08, 0) (0.25,w/o-T) +- (0.06, 0) (0.24,w/o-A) +- (0.06, 0) (0.24,IRAP) +- (0.06, 0)
%              };
%              \addplot[fill=metricTeal, draw=black] coordinates {
%                 (0.36,w/o-AT) +- (0.07, 0) (0.05,w/o-T) +- (0.03, 0) (0.05,w/o-A) +- (0.03, 0) (0.03,IRAP) +- (0.02, 0)
%              };
%              \addplot[fill=metricYellow, draw=black] coordinates {
%                 (0.20,w/o-AT) +- (0.05, 0) (0.03,w/o-T) +- (0.02, 0) (0.02,w/o-A) +- (0.02, 0) (0.01,IRAP) +- (0.01, 0)
%              };
%              \addplot[fill=metricSage, draw=black] coordinates {
%                 (0.16,w/o-AT) +- (0.04, 0) (0.02,w/o-T) +- (0.01, 0) (0.02,w/o-A) +- (0.01, 0) (0.01,IRAP) +- (0.01, 0)
%              };
%              \legend{P2P, Cheb, RMSE, IAD}
%          \end{axis}

%          % --- 子图 2: PURE ---
%          \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.84,w/o-AT) +- (0.07,0) (0.08,w/o-T) +- (0.02,0) (0.05,w/o-A) +- (0.02,0) (0.04,IRAP) +- (0.02,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.42,w/o-AT) +- (0.08,0) (0.24,w/o-T) +- (0.05,0) (0.19,w/o-A) +- (0.05,0) (0.13,IRAP) +- (0.04,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.22,w/o-AT) +- (0.05,0) (0.11,w/o-T) +- (0.03,0) (0.08,w/o-A) +- (0.03,0) (0.05,IRAP) +- (0.02,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.17,w/o-AT) +- (0.04,0) (0.08,w/o-T) +- (0.02,0) (0.06,w/o-A) +- (0.02,0) (0.03,IRAP) +- (0.01,0)};
%          \end{axis}

%          % --- 子图 3: SRS ---
%          \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.74,w/o-AT) +- (0.05,0) (0.11,w/o-T) +- (0.04,0) (0.10,w/o-A) +- (0.04,0) (0.09,IRAP) +- (0.04,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.30,w/o-AT) +- (0.06,0) (0.19,w/o-T) +- (0.05,0) (0.17,w/o-A) +- (0.05,0) (0.09,IRAP) +- (0.03,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.15,w/o-AT) +- (0.04,0) (0.08,w/o-T) +- (0.02,0) (0.07,w/o-A) +- (0.02,0) (0.03,IRAP) +- (0.01,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.11,w/o-AT) +- (0.03,0) (0.06,w/o-T) +- (0.02,0) (0.05,w/o-A) +- (0.01,0) (0.02,IRAP) +- (0.01,0)};
%          \end{axis}

%          % --- 子图 4: FQ ---
%          \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.85,w/o-AT) +- (0.08,0) (0.27,w/o-T) +- (0.08,0) (0.27,w/o-A) +- (0.08,0) (0.27,IRAP) +- (0.08,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.73,w/o-AT) +- (0.07,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.42,w/o-AT) +- (0.04,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.35,w/o-AT) +- (0.03,0) (0.01,w/o-T) +- (0.005,0) (0.01,w/o-A) +- (0.005,0) (0.00,IRAP) +- (0.0,0)};
%          \end{axis}
%      \end{tikzpicture}
%      \end{adjustbox}
%      \caption{Mean (deviation) performance of variants.}
%      \label{fig:stage}
% \end{figure}

% \begin{figure}[t!]
%      \centering
%      \definecolor{metricGreen}{RGB}{9, 136, 66}
%      \definecolor{metricTeal}{RGB}{42, 157, 143}
%      \definecolor{metricYellow}{RGB}{244, 208, 63}
%      \definecolor{metricSage}{RGB}{142, 192, 124}

%      \begin{adjustbox}{width=1.05\linewidth}
%      \begin{tikzpicture}
%          \pgfplotsset{
%              my_ablation_axis/.style={
%                  xbar,
%                  axis x line = bottom,
%                  axis y line = left,
%                  bar width=0.25cm, 
%                  width=4.0cm, height=8.0cm, 
%                  enlarge y limits=0.18, 
%                  symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                  ytick=data,
%                  xmin=0, xmax=1.35, % 增加xmax以容纳较大的方差线
%                  xtick={0, 0.5, 1.0},
%                  tick label style={font=\small}, 
%                  x label style={font=\large},
%                  axis on top,
%                  error bars/x dir=both,
%                  error bars/x explicit,
%                  error bars/error bar style={line width=0.4pt, black!60},
%                  error bars/error mark options={rotate=0, mark size=1.5pt, line width=0.7pt},
%                  legend style={
%                      at={(2.2, 1.05)}, 
%                      anchor=south, 
%                      draw=none, 
%                      fill=none, 
%                      font=\large, 
%                      legend columns=4,
%                      column sep=15pt 
%                  },
%                  legend cell align={left},
%                  legend image code/.code={
%                      \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                  },
%                  nodes near coords,
%                  every node near coord/.append style={
%                      font=\small, 
%                      xshift=10pt, 
%                      /pgf/number format/fixed, 
%                      /pgf/number format/precision=2
%                  }
%              }
%          }

%          % --- 子图 1: PROMISE ---
%          \begin{axis}[my_ablation_axis, name=plot1, xlabel={\textsc{PROMISE}}]
%              \addplot[fill=metricGreen, draw=black] coordinates {
%                 (0.92,w/o-AT) +- (0.40, 0) (0.25,w/o-T) +- (0.39, 0) (0.24,w/o-A) +- (0.38, 0) (0.24,IRAP) +- (0.38, 0)
%              };
%              \addplot[fill=metricTeal, draw=black] coordinates {
%                 (0.36,w/o-AT) +- (0.42, 0) (0.05,w/o-T) +- (0.13, 0) (0.05,w/o-A) +- (0.11, 0) (0.03,IRAP) +- (0.11, 0)
%              };
%              \addplot[fill=metricYellow, draw=black] coordinates {
%                 (0.20,w/o-AT) +- (0.25, 0) (0.03,w/o-T) +- (0.06, 0) (0.02,w/o-A) +- (0.06, 0) (0.01,IRAP) +- (0.05, 0)
%              };
%              \addplot[fill=metricSage, draw=black] coordinates {
%                 (0.16,w/o-AT) +- (0.20, 0) (0.02,w/o-T) +- (0.05, 0) (0.02,w/o-A) +- (0.05, 0) (0.01,IRAP) +- (0.04, 0)
%              };
%              \legend{P2P, Cheb, RMSE, IAD}
%          \end{axis}

%          % --- 子图 2: PURE ---
%          \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{PURE}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.84,w/o-AT) +- (0.34,0) (0.08,w/o-T) +- (0.09,0) (0.05,w/o-A) +- (0.06,0) (0.04,IRAP) +- (0.05,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.42,w/o-AT) +- (0.40,0) (0.24,w/o-T) +- (0.26,0) (0.19,w/o-A) +- (0.22,0) (0.13,IRAP) +- (0.21,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.22,w/o-AT) +- (0.23,0) (0.11,w/o-T) +- (0.12,0) (0.08,w/o-A) +- (0.10,0) (0.05,IRAP) +- (0.08,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.17,w/o-AT) +- (0.20,0) (0.08,w/o-T) +- (0.09,0) (0.06,w/o-A) +- (0.07,0) (0.03,IRAP) +- (0.05,0)};
%          \end{axis}

%          % --- 子图 3: SRS ---
%          \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{SRS}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.74,w/o-AT) +- (0.25,0) (0.11,w/o-T) +- (0.23,0) (0.10,w/o-A) +- (0.22,0) (0.09,IRAP) +- (0.22,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.30,w/o-AT) +- (0.33,0) (0.19,w/o-T) +- (0.27,0) (0.17,w/o-A) +- (0.23,0) (0.09,IRAP) +- (0.17,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.15,w/o-AT) +- (0.18,0) (0.08,w/o-T) +- (0.12,0) (0.07,w/o-A) +- (0.09,0) (0.03,IRAP) +- (0.07,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.11,w/o-AT) +- (0.14,0) (0.06,w/o-T) +- (0.08,0) (0.05,w/o-A) +- (0.05,0) (0.02,IRAP) +- (0.04,0)};
%          \end{axis}

%          % --- 子图 4: FQ ---
%          \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={\textsc{FQ}}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.85,w/o-AT) +- (0.40,0) (0.27,w/o-T) +- (0.41,0) (0.27,w/o-A) +- (0.41,0) (0.27,IRAP) +- (0.41,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.73,w/o-AT) +- (0.37,0) (0.01,w/o-T) +- (0.00,0) (0.01,w/o-A) +- (0.02,0) (0.00,IRAP) +- (0.00,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.42,w/o-AT) +- (0.22,0) (0.01,w/o-T) +- (0.00,0) (0.01,w/o-A) +- (0.01,0) (0.00,IRAP) +- (0.00,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.35,w/o-AT) +- (0.18,0) (0.01,w/o-T) +- (0.00,0) (0.01,w/o-A) +- (0.01,0) (0.00,IRAP) +- (0.00,0)};
%          \end{axis}
%      \end{tikzpicture}
%      \end{adjustbox}
%      \caption{Mean performance of variants with standard deviation markers.}
%      \label{fig:stage}
% \end{figure}

% \begin{figure}[t!]
%      \centering
%      \definecolor{metricGreen}{RGB}{9, 136, 66}
%      \definecolor{metricTeal}{RGB}{42, 157, 143}
%      \definecolor{metricYellow}{RGB}{244, 208, 63}
%      \definecolor{metricSage}{RGB}{142, 192, 124}

%      \begin{adjustbox}{width=\linewidth}
%       \centering
%      \begin{tikzpicture}
%          \pgfplotsset{
%              my_ablation_axis/.style={
%                  xbar,
%                  axis x line = bottom,
%                  axis y line = left,
%                  bar width=0.18cm, 
%                  width=3.2cm, height=6.5cm, 
%                  enlarge y limits=0.18, 
%                  symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
%                  ytick=data,
%                  xmin=0, xmax=1.45, % 增加上限以适配 Base + Std 的长度
%                  xtick={0, 0.5, 1.0},
%                  tick label style={font=\small}, 
%                  x label style={font=\large},
%                  axis on top,
%                  error bars/x dir=both,
%                  error bars/x explicit,
%                  %error bars/error bar style={line width=0.4pt, black!60},
%                  %error bars/error mark options={rotate=0, mark size=1.5pt, line width=0.7pt},
%                  legend style={
%                      at={(2.2, 1.05)}, 
%                      anchor=south, 
%                      draw=none, 
%                      fill=none, 
%                      font=\large, 
%                      legend columns=4,
%                      column sep=15pt 
%                  },
%                  legend cell align={left},
%                  legend image code/.code={
%                      \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%                  },
%                  nodes near coords,
%                  every node near coord/.append style={
%                      font=\tiny, 
%                      xshift=12pt, % 增加偏移防止数值遮挡
%                      /pgf/number format/fixed, 
%                      /pgf/number format/precision=3 % 设置为3位小数
%                  }
%              }
%          }

%          % --- 子图 1: PROMISE ---
%          % \begin{subfigure}[b]{0.23\linewidth} 
%          \begin{axis}[my_ablation_axis, name=plot1,  xlabel={Metric value}]
%              \addplot[fill=metricGreen, draw=black] coordinates {
%                 (0.915,w/o-AT) +- (0.403, 0) (0.251,w/o-T) +- (0.386, 0) (0.235,w/o-A) +- (0.382, 0) (0.238,IRAP) +- (0.384, 0)
%              };
%              \addplot[fill=metricTeal, draw=black] coordinates {
%                 (0.362,w/o-AT) +- (0.418, 0) (0.052,w/o-T) +- (0.133, 0) (0.046,w/o-A) +- (0.113, 0) (0.032,IRAP) +- (0.111, 0)
%              };
%              \addplot[fill=metricYellow, draw=black] coordinates {
%                 (0.204,w/o-AT) +- (0.249, 0) (0.025,w/o-T) +- (0.063, 0) (0.024,w/o-A) +- (0.057, 0) (0.014,IRAP) +- (0.048, 0)
%              };
%              \addplot[fill=metricSage, draw=black] coordinates {
%                 (0.157,w/o-AT) +- (0.196, 0) (0.017,w/o-T) +- (0.045, 0) (0.019,w/o-A) +- (0.046, 0) (0.011,IRAP) +- (0.038, 0)
%              };
%              \legend{P2P, Cheb, RMSE, IAD}
            
%          \end{axis}
%           \node at (0.5,-1.5) {(a) \textsc{Promise}};
%           \node at (3.2,-1.5) {(b) \textsc{PURE}};
%          \node at (5.5,-1.5) {(c) \textsc{SRS}};
%           \node at (8,-1.5) {(d) \textsc{FQ}};
%           %\subcaption{P2P}
% %\end{subfigure}
%          % --- 子图 2: PURE ---
%          \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.8cm,0)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.840,w/o-AT) +- (0.340,0) (0.076,w/o-T) +- (0.087,0) (0.052,w/o-A) +- (0.060,0) (0.040,IRAP) +- (0.052,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.417,w/o-AT) +- (0.396,0) (0.240,w/o-T) +- (0.258,0) (0.188,w/o-A) +- (0.224,0) (0.131,IRAP) +- (0.210,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.220,w/o-AT) +- (0.233,0) (0.112,w/o-T) +- (0.117,0) (0.083,w/o-A) +- (0.095,0) (0.053,IRAP) +- (0.082,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.174,w/o-AT) +- (0.201,0) (0.082,w/o-T) +- (0.089,0) (0.058,w/o-A) +- (0.067,0) (0.033,IRAP) +- (0.048,0)};
%          \end{axis}

%          % --- 子图 3: Shaukat ---
%          \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.8cm,0)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.735,w/o-AT) +- (0.249,0) (0.114,w/o-T) +- (0.225,0) (0.095,w/o-A) +- (0.216,0) (0.094,IRAP) +- (0.221,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.304,w/o-AT) +- (0.334,0) (0.193,w/o-T) +- (0.266,0) (0.170,w/o-A) +- (0.225,0) (0.087,IRAP) +- (0.174,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.149,w/o-AT) +- (0.179,0) (0.084,w/o-T) +- (0.116,0) (0.069,w/o-A) +- (0.088,0) (0.034,IRAP) +- (0.069,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.107,w/o-AT) +- (0.136,0) (0.057,w/o-T) +- (0.083,0) (0.045,w/o-A) +- (0.053,0) (0.021,IRAP) +- (0.042,0)};
%          \end{axis}

%          % --- 子图 4: FQ ---
%          \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.8cm,0)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
%              \addplot[fill=metricGreen, draw=black]  coordinates {(0.851,w/o-AT) +- (0.398,0) (0.271,w/o-T) +- (0.412,0) (0.269,w/o-A) +- (0.406,0) (0.270,IRAP) +- (0.412,0)};
%              \addplot[fill=metricTeal, draw=black]   coordinates {(0.725,w/o-AT) +- (0.373,0) (0.001,w/o-T) +- (0.003,0) (0.011,w/o-A) +- (0.015,0) (0.000,IRAP) +- (0.000,0)};
%              \addplot[fill=metricYellow, draw=black] coordinates {(0.417,w/o-AT) +- (0.217,0) (0.001,w/o-T) +- (0.002,0) (0.007,w/o-A) +- (0.009,0) (0.000,IRAP) +- (0.000,0)};
%              \addplot[fill=metricSage, draw=black]   coordinates {(0.346,w/o-AT) +- (0.184,0) (0.001,w/o-T) +- (0.002,0) (0.006,w/o-A) +- (0.007,0) (0.000,IRAP) +- (0.000,0)};
%          \end{axis}
%      \end{tikzpicture}
%      \end{adjustbox}
%      \caption{Mean (deviation) performance of ablation over all repeats and requirements.}
%      \label{fig:ablation_visual}
% \end{figure}

\begin{figure}[t!]
     \centering
     \definecolor{metricGreen}{RGB}{9, 136, 66}
     \definecolor{metricTeal}{RGB}{42, 157, 143}
     \definecolor{metricYellow}{RGB}{244, 208, 63}
     \definecolor{metricSage}{RGB}{142, 192, 124}

     \begin{adjustbox}{width=\linewidth}
      \centering
     \begin{tikzpicture}
         \pgfplotsset{
             my_ablation_axis/.style={
                 xbar,
                 axis x line = bottom,
                 axis y line = left,
                 bar width=0.18cm, 
                 width=3.2cm, height=6.5cm, 
                 enlarge y limits=0.18, 
                 symbolic y coords={IRAP, w/o-A, w/o-T, w/o-AT},
                 ytick=data,
                 xmin=0.000, xmax=1.450, 
                 xtick={0.000, 0.500, 1.000},
                 tick label style={font=\small}, 
                 x label style={font=\large},
                 axis on top,
                 error bars/x dir=both,
                 error bars/x explicit,
                 legend style={
                     at={(2.200, 1.050)}, 
                     anchor=south, 
                     draw=none, 
                     fill=none, 
                     font=\large, 
                     legend columns=4,
                     column sep=15.000pt 
                 },
                 legend cell align={left},
                 legend image code/.code={
                     \draw [#1] (0.000cm,-0.100cm) rectangle (0.600cm,0.100cm);
                 },
                 nodes near coords,
                 every node near coord/.append style={
                     font=\tiny, 
                     xshift=12.000pt, 
                     /pgf/number format/fixed, 
                     /pgf/number format/precision=3 
                 }
             }
         }

         % --- 子图 1: PROMISE ---
         \begin{axis}[my_ablation_axis, name=plot1,  xlabel={Metric value}]
             \addplot[fill=metricGreen, draw=black] coordinates {
                (0.915,w/o-AT) +- (0.403, 0.000) (0.251,w/o-T) +- (0.386, 0.000) (0.235,w/o-A) +- (0.382, 0.000) (0.239,IRAP) +- (0.385, 0.000)
             };
             \addplot[fill=metricTeal, draw=black] coordinates {
                (0.362,w/o-AT) +- (0.418, 0.000) (0.052,w/o-T) +- (0.133, 0.000) (0.046,w/o-A) +- (0.113, 0.000) (0.029,IRAP) +- (0.105, 0.000)
             };
             \addplot[fill=metricYellow, draw=black] coordinates {
                (0.204,w/o-AT) +- (0.249, 0.000) (0.025,w/o-T) +- (0.063, 0.000) (0.024,w/o-A) +- (0.057, 0.000) (0.014,IRAP) +- (0.052, 0.000)
             };
             \addplot[fill=metricSage, draw=black] coordinates {
                (0.157,w/o-AT) +- (0.196, 0.000) (0.017,w/o-T) +- (0.045, 0.000) (0.019,w/o-A) +- (0.046, 0.000) (0.010,IRAP) +- (0.042, 0.000)
             };
             \legend{P2P, Cheb, RMSE, IAD}
         \end{axis}
          \node at (0.500,-1.500) {(a) \textsc{Promise}};
          \node at (3.200,-1.500) {(b) \textsc{PURE}};
          \node at (5.500,-1.500) {(c) \textsc{SRS}};
          \node at (8.000,-1.500) {(d) \textsc{FQ}};

         % --- 子图 2: PURE ---
         \begin{axis}[my_ablation_axis, name=plot2, at={($(plot1.east) + (0.800cm,0.000)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
             \addplot[fill=metricGreen, draw=black]  coordinates {(0.840,w/o-AT) +- (0.340,0.000) (0.076,w/o-T) +- (0.087,0.000) (0.052,w/o-A) +- (0.060,0.000) (0.041,IRAP) +- (0.054,0.000)};
             \addplot[fill=metricTeal, draw=black]   coordinates {(0.417,w/o-AT) +- (0.396,0.000) (0.240,w/o-T) +- (0.258,0.000) (0.188,w/o-A) +- (0.224,0.000) (0.136,IRAP) +- (0.218,0.000)};
             \addplot[fill=metricYellow, draw=black] coordinates {(0.220,w/o-AT) +- (0.233,0.000) (0.112,w/o-T) +- (0.117,0.000) (0.083,w/o-A) +- (0.095,0.000) (0.055,IRAP) +- (0.085,0.000)};
             \addplot[fill=metricSage, draw=black]   coordinates {(0.174,w/o-AT) +- (0.201,0.000) (0.082,w/o-T) +- (0.089,0.000) (0.058,w/o-A) +- (0.067,0.000) (0.034,IRAP) +- (0.050,0.000)};
         \end{axis}

         % --- 子图 3: SRS ---
         \begin{axis}[my_ablation_axis, name=plot3, at={($(plot2.east) + (0.800cm,0.000)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
             \addplot[fill=metricGreen, draw=black]  coordinates {(0.735,w/o-AT) +- (0.249,0.000) (0.114,w/o-T) +- (0.225,0.000) (0.095,w/o-A) +- (0.216,0.000) (0.100,IRAP) +- (0.221,0.000)};
             \addplot[fill=metricTeal, draw=black]   coordinates {(0.304,w/o-AT) +- (0.334,0.000) (0.193,w/o-T) +- (0.266,0.000) (0.170,w/o-A) +- (0.225,0.000) (0.130,IRAP) +- (0.238,0.000)};
             \addplot[fill=metricYellow, draw=black] coordinates {(0.149,w/o-AT) +- (0.179,0.000) (0.084,w/o-T) +- (0.116,0.000) (0.069,w/o-A) +- (0.088,0.000) (0.051,IRAP) +- (0.094,0.000)};
             \addplot[fill=metricSage, draw=black]   coordinates {(0.107,w/o-AT) +- (0.136,0.000) (0.057,w/o-T) +- (0.083,0.000) (0.045,w/o-A) +- (0.053,0.000) (0.030,IRAP) +- (0.056,0.000)};
         \end{axis}

         % --- 子图 4: FQ ---
         \begin{axis}[my_ablation_axis, name=plot4, at={($(plot3.east) + (0.800cm,0.000)$)}, anchor=west, xlabel={Metric value}, yticklabels={}]
             \addplot[fill=metricGreen, draw=black]  coordinates {(0.851,w/o-AT) +- (0.398,0.000) (0.271,w/o-T) +- (0.412,0.000) (0.269,w/o-A) +- (0.406,0.000) (0.270,IRAP) +- (0.412,0.000)};
             \addplot[fill=metricTeal, draw=black]   coordinates {(0.725,w/o-AT) +- (0.373,0.000) (0.001,w/o-T) +- (0.003,0.000) (0.011,w/o-A) +- (0.015,0.000) (0.000,IRAP) +- (0.000,0.000)};
             \addplot[fill=metricYellow, draw=black] coordinates {(0.417,w/o-AT) +- (0.217,0.000) (0.001,w/o-T) +- (0.002,0.000) (0.007,w/o-A) +- (0.009,0.000) (0.000,IRAP) +- (0.000,0.000)};
             \addplot[fill=metricSage, draw=black]   coordinates {(0.346,w/o-AT) +- (0.184,0.000) (0.001,w/o-T) +- (0.002,0.000) (0.006,w/o-A) +- (0.007,0.000) (0.000,IRAP) +- (0.000,0.000)};
         \end{axis}
     \end{tikzpicture}
     \end{adjustbox}
     \caption{Mean (deviation) performance of ablation over all repeats and requirements.}
     \label{fig:ablation_visual}
\end{figure}

==> figures/cls.tex <==
% \begin{figure}[ht] % 使用 [t] 顶对齐，符合会议论文规范
%     \centering
%     % === 子图 (a) ===
%     \begin{subfigure}[b]{0.32\columnwidth} % 宽度设为 0.32 以容纳3个图
%         \centering
%         % 使用 resizebox 强行适应子图宽度，防止溢出
%         \resizebox{\linewidth}{!}{
%             \begin{tikzpicture}[scale=0.8]
%                 % 坐标轴
%                 \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
%                 \draw[->] (0,0) -- (0,4.5) node[above] {$f(x)$};
                
%                 % 关键点
%                 \coordinate (A) at (1, 0);
%                 \coordinate (B) at (3, 4);
                
%                 % 填充区域
%                 \fill[blue!40, opacity=0.7] (0, 0) -- (A); 
%                 \fill[blue!20, opacity=0.7] (A) -- (B) -- (4.5, 4) -- (4.5, 0) -- (A);
                
%                 % 线条与标注
%                 \draw[thick, blue] (0, 0) -- (A) node[below] {\scriptsize $T-\Delta$};
%                 \draw[thick, blue] (A) -- (B) node[above left] {\scriptsize $T$}; % 调整位置防遮挡
%                 \draw[thick, blue] (B) -- (4.5, 4);
                
%                 % 轴刻度
%                 \node at (-0.5, 4) {\scriptsize 1.0};
%                 \node at (-0.5, 0) {\scriptsize 0};
%             \end{tikzpicture}
%         }
%         \subcaption{$P_1$} % 留空，自动生成 (a)
%         \label{fig:class_lower}
%     \end{subfigure}
%     \hfill % 弹性间距
%     % === 子图 (b) ===
%     \begin{subfigure}[b]{0.32\columnwidth}
%         \centering
%         \resizebox{\linewidth}{!}{
%             \begin{tikzpicture}[scale=0.8]
%                 \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
%                 \draw[->] (0,0) -- (0,4.5) node[above] {$f(x)$};
                
%                 \coordinate (C) at (1, 4);
%                 \coordinate (D) at (3, 0);
                
%                 \fill[orange!20, opacity=0.7] (0, 0) -- (0, 4) -- (C) -- (D) -- cycle; 
%                 \fill[orange!40, opacity=0.7] (D) -- (4.5, 0); 
                
%                 \draw[thick, orange] (0, 4) -- (C) node[above right] {\scriptsize $T$};
%                 \draw[thick, orange] (C) -- (D) node[below left] {\scriptsize $T+\Delta$};
%                 \draw[thick, orange] (D) -- (4.5, 0);
                
%                 \node at (-0.5, 4) {\scriptsize 1.0};
%                 \node at (-0.5, 0) {\scriptsize 0};
%             \end{tikzpicture}
%         }
%         \subcaption{$P_2$} % 自动生成 (b)
%         \label{fig:class_upper}
%     \end{subfigure}
%     \hfill % 弹性间距
%     % === 子图 (c) ===
%     \begin{subfigure}[b]{0.32\columnwidth}
%         \centering
%         \resizebox{\linewidth}{!}{
%             \begin{tikzpicture}[scale=0.8]
%                 \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
%                 \draw[->] (0,0) -- (0,4.5) node[above] {$f(x)$};
                
%                 \coordinate (E) at (1, 0);
%                 \coordinate (F) at (2.5, 4);
%                 \coordinate (G) at (4, 0);
                
%                 \fill[purple!20, opacity=0.7] (E) -- (F) -- (G) -- cycle;
%                 \fill[purple!40, opacity=0.7] (0, 0) -- (E);
%                 \fill[purple!40, opacity=0.7] (G) -- (4.5, 0);
                
%                 \draw[thick, purple] (0, 0) -- (E) node[below] {\scriptsize $T-\Delta$};
%                 \draw[thick, purple] (E) -- (F) node[above] {\scriptsize $T$};
%                 \draw[thick, purple] (F) -- (G) node[below] {\scriptsize $T+\Delta$};
%                 \draw[thick, purple] (G) -- (4.5, 0); 
                
%                 \node at (-0.5, 4) {\scriptsize 1.0};
%                 \node at (-0.5, 0) {\scriptsize 0};
%             \end{tikzpicture}
%         }
%         \subcaption{$P_3$} % 自动生成 (c)
%         \label{fig:class_exact}
%     \end{subfigure}
    
%     % === 主标题 ===
%     \caption{Basic patterns of the quantification functions for performance requirements.}
%    % % \caption{Example shapes of piecewise linear quantization functions $f(x)$ corresponding to three types of performance expectations. 
%    %  (a): Type I, lower bound requirement ($\ge T$); 
%    %  (b): Type II, upper bound requirement ($\le T$); 
%    %  (c): Type III, exact value requirement ($= T$). 
%    %  The shaded areas represent user satisfaction values.\tao{the figures do not consistent with the ICSE paper, i think Type III does not need delta} but has two T}
%     \label{fig:cls}
%     \vspace{-0.3cm} % 调整图后留白，节省空间
    
% \end{figure}

\begin{figure}[t!] % 使用 [t] 顶对齐，符合会议论文规范
    \centering
    % === 子图 (a) ===
    \begin{subfigure}[b]{0.32\columnwidth} % 宽度设为 0.32 以容纳3个图
        \centering
        % 使用 resizebox 强行适应子图宽度，防止溢出
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.5]
                % 坐标轴
                \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
                \draw[->] (0,0) -- (0,4.5) node[above] {$y=f(x)$};
                
                % 关键点
                \coordinate (A) at (1, 0);
                \coordinate (B) at (3, 4);
                
                % 填充区域
                \fill[blue!40, opacity=0.7] (0, 0) -- (A); 
                \fill[blue!20, opacity=0.7] (A) -- (B) -- (4.5, 4) -- (4.5, 0) -- (A);
                
                % 线条与标注
                \draw[thick, blue] (0, 0) -- (A) node[below] {\scriptsize $T-\Delta$};
                \draw[thick, blue] (A) -- (B) node[above left] {\scriptsize $T$}; % 调整位置防遮挡
                \draw[thick, blue] (B) -- (4.5, 4);
                
                % 轴刻度
                \node at (-0.5, 4) {$y_j$};
                \node at (-0.5, 0) {$y_i$};
            \end{tikzpicture}
        }
        \subcaption{$P_1$} % 留空，自动生成 (a)
        \label{fig:class_lower}
    \end{subfigure}
    \hfill % 弹性间距
    % === 子图 (b) ===
    \begin{subfigure}[b]{0.32\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.5]
                \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
                \draw[->] (0,0) -- (0,4.5) node[above] {$y=f(x)$};
                
                \coordinate (C) at (1, 4);
                \coordinate (D) at (3, 0);
                
                \fill[blue!20, opacity=0.7] (0, 0) -- (0, 4) -- (C) -- (D) -- cycle; 
                \fill[blue!40, opacity=0.7] (D) -- (4.5, 0); 
                
                \draw[thick, blue] (0, 4) -- (C) node[above right] {\scriptsize $T$};
                \draw[thick, blue] (C) -- (D) node[below left] {\scriptsize $T+\Delta$};
                \draw[thick, blue] (D) -- (4.5, 0);
                
                \node at (-0.5, 4) {$y_j$};
                \node at (-0.5, 0) {$y_i$};
            \end{tikzpicture}
        }
        \subcaption{$P_2$} % 自动生成 (b)
        \label{fig:class_upper}
    \end{subfigure}
    \hfill % 弹性间距
    % === 子图 (c) ===
    \begin{subfigure}[b]{0.32\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.5]
                % 坐标轴
                \draw[->] (0,0) -- (4.5,0) node[right] {$x$};
                \draw[->] (0,0) -- (0,4.5) node[above] {$y=f(x)$};
                
                % 定义关键坐标点
                \coordinate (Start) at (0, 4);    % 新线起点 (0, 1)
                \coordinate (E) at (1, 0);        % 紫线下拐点 (T-delta, 0)
                \coordinate (E_top) at (1, 4);    % 绿线上拐点 (T-delta, 1)
                \coordinate (F) at (2.5, 4);      % 紫线顶点 / 绿线底点 (T)
                \coordinate (F_bot) at (2.5, 0);  % 绿线最底端 (T, 0)
                \coordinate (G) at (4, 0);        % 紫线下拐点 (T+delta, 0)
                \coordinate (G_top) at (4, 4);    % 绿线上拐点 (T+delta, 1)
                \coordinate (End) at (4.5, 4);    % 新线终点
                
                % --- 绘制绿色新折线 (y_green = 1 - y_purple) ---
                % 填充绿色区域 (在折线下方与 x 轴之间)
                \fill[red!20, opacity=0.6] (0,0) -- (0,4) -- (1,4) -- (2.5,0) -- (4,4) -- (4.5,4) -- (4.5,0) -- cycle;
                % 绘制绿色线条
                \draw[thick, red!60!black] (0,4) -- (1,4) -- (2.5,0) -- (4,4) -- (4.5,4);

                % --- 绘制原有的紫色折线 ---
                % 填充紫色区域
                \fill[blue!20, opacity=0.7] (E) -- (F) -- (G) -- cycle;
                % 绘制紫色线条
                \draw[thick, blue] (0, 0) -- (E) node[below, black] {\scriptsize $T-\Delta$};
                \draw[thick, blue] (E) -- (F) node[above, black] {\scriptsize $T$};
                \draw[thick, blue] (F) -- (G) node[below, black] {\scriptsize $T+\Delta$};
                \draw[thick, blue] (G) -- (4.5, 0); 
                
                % 纵轴刻度
                \node at (-0.5, 4) {$y_j$};
                \node at (-0.5, 0) {$y_i$};
            \end{tikzpicture}
        }
        \subcaption{$P_3$}
        \label{fig:class_exact}
    \end{subfigure}
    
    % === 主标题 ===
    \caption{Patterns of the quantification functions for performance requirements.}
   % % \caption{Example shapes of piecewise linear quantization functions $f(x)$ corresponding to three types of performance expectations. 
   %  (a): Type I, lower bound requirement ($\ge T$); 
   %  (b): Type II, upper bound requirement ($\le T$); 
   %  (c): Type III, exact value requirement ($= T$). 
   %  The shaded areas represent user satisfaction values.\tao{the figures do not consistent with the ICSE paper, i think Type III does not need delta} but has two T}
    \label{fig:cls}
    \vspace{-0.3cm} % 调整图后留白，节省空间
    
\end{figure}

==> figures/preference.tex <==

\begin{figure}[t!]
    \centering
    % 增大子图宽度比例至 0.49，几乎占满整行，减少中间空隙
    % === 子图 (a) - Difficulty Comparison ===
  
  
    \begin{subfigure}[b]{0.49\columnwidth}
        \centering
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.8, font=\small] % 设置整体字体为 small
                \coordinate (Origin) at (0,0);

                % === 重新定义的紧凑坐标点 (保持形状特征) ===
                % Low Precision (Blue) - 简单折线 (与左图 Elbow 类似)
                \coordinate (LP1) at (0, 3);
                \coordinate (LP2) at (2.8, 3);
                \coordinate (LP3) at (3.2, 0);

                % High Precision (Red) - 模拟多拐点阶梯下降
                \coordinate (HP1) at (0, 3);
                \coordinate (HP2) at (1.2, 2.4); % 下降1
                \coordinate (HP3) at (2.0, 2.4); % 平缓1
                \coordinate (HP4) at (2.6, 1.2); % 下降2
                \coordinate (HP5) at (3.2, 0);   % 归零

                % 坐标轴
                \draw[->, thick] (0,0) -- (5.2,0) node[right] {$x$};
                \draw[->, thick] (0,0) -- (0,3.5) node[above] {$y=f(x)$};

                % 填充
                \fill[blue!20, opacity=0.6] (Origin) -- (LP1) -- (LP2) -- (LP3) -- cycle;
                \fill[red!20, opacity=0.6] (Origin) -- (HP1) -- (HP2) -- (HP3) -- (HP4) -- (HP5) -- cycle;

                % 折线
                \draw[blue, very thick] (LP1) -- (LP2) -- (LP3);
                \foreach \p in {LP1, LP2, LP3} \node[fill=blue, circle,draw=black,scale=0.6] at (\p) {};

                \draw[red, very thick] (HP1) -- (HP2) -- (HP3) -- (HP4) -- (HP5);
                \foreach \p in {HP1, HP2, HP3, HP4, HP5} \node[fill=red, circle,draw=black,scale=0.6] at (\p) {};

                % === 图例 (移到图像内部右上角) ===
                \begin{scope}[shift={(1, 3.8)}]
                     %\draw[fill=white, fill opacity=0.7, draw=none, rounded corners=2pt] (-0.2, -0.8) rectangle (2.5, 0.5);

                    % High Precision
                    \fill[red] (0, 0) rectangle (0.6, 0.3);
                    \node[right, align=left] at (0.7, 0.15) {\footnotesize {Higher Precision}};

                    % Low Precision
                    \fill[blue] (0, -0.5) rectangle (0.6, -0.2);
                    \node[right, align=left] at (0.7, -0.35) {\footnotesize {Lower Precision}};
                \end{scope}

            \end{tikzpicture}
        }
        \subcaption{Precision}
        \label{fig:precision}
    \end{subfigure}
    \hfill
      \begin{subfigure}[b]{0.49\columnwidth}
        \centering
        % 依然使用 resizebox 确保宽度自适应，但因为内部元素和字体变大了，最终效果会更清晰
        \resizebox{\linewidth}{!}{
            \begin{tikzpicture}[scale=0.8, font=\small] % 设置整体字体为 small
                % === 重新定义的紧凑坐标点 (X:0-5, Y:0-3) ===
                \coordinate (Start) at (0, 3);
                \coordinate (Elbow) at (2.8, 3);
                \coordinate (EndOrange) at (3.2, 0);
                \coordinate (EndBlue) at (4.8, 0);
                \coordinate (Origin) at (0,0);

                % === 绘制坐标轴 (范围缩小，更紧凑) ===
                \draw[->, thick] (0,0) -- (5.2,0) node[right] {$x$};
                \draw[->, thick] (0,0) -- (0,3.5) node[above] {$y=f(x)$};

                % === 填充区域 ===
                \fill[red!20, opacity=0.6] (Origin) -- (Start) -- (Elbow) -- (EndOrange) -- cycle;
                \fill[blue!20, opacity=0.6] (Elbow) -- (EndBlue) -- (EndOrange) -- cycle;

                % === 绘制折线 ===
                \draw[red, very thick] (Start) -- (Elbow) -- (EndOrange);
                \draw[blue, very thick] (Elbow) -- (EndBlue);

                % === 绘制关键点 (稍微加大一点尺寸) ===
                \foreach \p/\c in {Start/red, Elbow/red, EndOrange/red, EndBlue/blue}
                    \node[fill=\c, circle,draw=black,scale=0.6] at (\p) {};

                % === 绘制图例 (移到图像内部右上角以节省空间) ===
                % 添加一个半透明白色背景框，防止遮挡线条太严重
                \begin{scope}[shift={(1, 3.8)}]
                    %\draw[fill=white, fill opacity=0.7, draw=none, rounded corners=2pt] (-0.2, -0.8) rectangle (2.5, 0.5);

                    % High Difficulty
                    \fill[red] (0, 0) rectangle (0.6, 0.3);
                    \node[right, align=left] at (0.7, 0.15) {\footnotesize {Higher Difficulty}};

                    % Low Difficulty
                    \fill[blue] (0, -0.5) rectangle (0.6, -0.2);
                    \node[right, align=left] at (0.7, -0.35) {\footnotesize {Lower Difficulty}};
                \end{scope}

            \end{tikzpicture}
        }
        \subcaption{Difficulty}
        \label{fig:difficulty}
    \end{subfigure}

  \caption{Examples of differences on precision and difficulty on performance requirements.}
    %\caption{Examples of Subjective Preference in Quantization Functions. (a): Preference in terms of difficulty, the larger the area of the integral interval, the lower the implementation difficulty. (b): Preference in terms of precision, the greater the number of inflection points, the stronger the distinguishability and the higher the precision.}
    \label{fig:prefer}
    \vspace{-0.3cm}
\end{figure}


==> figures/query_tree.tex <==
% \begin{figure*}[t] % 使用 figure* 跨双栏显示，若想单栏显示请去掉 *
%     \centering
%     \begin{adjustbox}{width=\linewidth} % 自动调整宽度以适应页面
%     \begin{tikzpicture}
%       [
%         grow                    = right,
%         sibling distance        = 4em,
%         level distance          = 11em,
%         edge from parent/.style = {draw, -latex},
%         sloped,
%         % 定义局部样式，确保不与主文档冲突
%         treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\small, inner sep=5pt},
%         question/.style = {treenode, top color=white, bottom color=purple!10},
%         option/.style = {treenode, top color=white, bottom color=green!20},
%       ]
    
%       % 根节点
%       \node [question] {Which interval\\do you want to adjust?}
%         child { node [option] {interval $[x_i, x_{i+1}]$}
%           child { node [question] {How do you want\\to modify this interval?}
%             % 下分支: Adjust the coordinates (Difficulty)
%             child { node [option] {adjust the coordinates} 
%               child { node [question] {Which end point\\do you want to modify?}
%                 child { node [option] {right endpoint} }
%                 child { node [option] {left endpoint}
%                   child { node [question] {Modify x-value\\or y-value?}
%                     child { node [option] {y-value} 
%                       child { node [question] {Increase or\\decrease it?}
%                         child { node [option] {decrease} }
%                         child { node [option] {increase} }
%                       }
%                     }
%                     child { node [option] {x-value} 
%                       child { node [question] {Increase or\\decrease it?}
%                         child { node [option] {decrease} }
%                         child { node [option] {increase} }
%                       }
%                     }
%                   }
%                 }
%               }
%             }
%             % 上分支: Adjust the precision (Precision)
%             child { node [option] {adjust the precision} 
%               child { node [question] {Which one:\\delete or add points?}
%                 child { node [option] {add point} }
%                 child { node [option] {delete point} 
%                   child { node [question] {Which end point\\do you want to delete?}
%                     child { node [option] {right endpoint} }
%                     child { node [option] {left endpoint} }
%                   }
%                 }
%               }
%             }
%           }
%         };
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{The structured interactive inquiry framework for preference mining. Each path from the root to a leaf node uniquely maps to an atomic operation (INSERT, DELETE, INC, or DEC).}
%     \label{fig:part_inqury}
% \end{figure*}

% \begin{figure}[htbp]
%     \centering
%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%       [
%         grow                    = right,
%         sibling distance        = 4em,
%         level distance          = 7.5em, % 缩短层级距离以适应中间插入层
%         edge from parent/.style = {draw, -latex},
%         sloped,
%         treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\small, inner sep=4pt},
%         question/.style = {treenode, top color=white, bottom color=purple!10},
%         option/.style   = {treenode, top color=white, bottom color=green!20},
%         % 原子操作样式 (叶节点)
%         atomic/.style   = {treenode, font=\small\bfseries, dashed, top color=white, bottom color=gray!10},
%         % 省略号样式
%         dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=0pt}
%       ]
    
%       % 根节点
%       \node [question] {Select Interval\\$[x_i, x_{i+1}]$}
%         child { node [question] {Adjustment\\Intent?}
%           % 下分支：Coordinates -> ... -> INC / DEC
%           child { node [option] {Adjust\\Difficulty} 
%             child { node [dots] {$\dots$} edge from parent[draw=none] % 中间省略
%               child { node [atomic] {\textsc{change}} edge from parent[draw=none] } % 最终操作
%             }
%           }
%           % 上分支：Precision -> ... -> INSERT / DELETE
%           child { node [option] {Adjust\\Precision} 
%             child { node [dots] {$\dots$} edge from parent[draw=none] % 中间省略
%               child { node [atomic] {\textsc{add / remove}} edge from parent[draw=none] } % 最终操作
%             }
%           }
%         };
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{The simplified mapping from user intent to atomic operations. The ellipsis indicates the omitted intermediate inquiry steps within the decision process.}
%     \label{fig:part_inqury}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%       [
%         grow                    = right,
%         sibling distance        = 4em,
%         level distance          = 7.2em, % 稍微缩短间距以容纳新增的根节点层级
%         edge from parent/.style = {draw, -latex},
%         sloped,
%         treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\small, inner sep=4pt},
%         question/.style = {treenode, top color=white, bottom color=purple!10},
%         option/.style   = {treenode, top color=white, bottom color=green!20},
%         % 原子操作样式 (叶节点)
%         atomic/.style   = {treenode, font=\small\bfseries, dashed, top color=white, bottom color=gray!10},
%         % 省略号样式
%         dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=0pt}
%       ]
    
%       % 新的根节点：询问修改哪个区间
%       \node [question] {Which interval\\to modify?}
%         % 原本的 Select Interval 变为 option 类型
%         child { node [option] {Select Interval\\$[x_i, x_{i+1}]$}
%           child { node [question] {Adjustment\\Intent?}
%             % 下分支：Difficulty (Coordinates)
%             child { node [option] {Adjust\\Difficulty} 
%               child { node [dots] {$\dots$} edge from parent[draw=none]
%                 child { node [atomic] {\textsc{change}} edge from parent[draw=none] }
%               }
%             }
%             % 上分支：Precision
%             child { node [option] {Adjust\\Precision} 
%               child { node [dots] {$\dots$} edge from parent[draw=none]
%                 child { node [atomic] {\textsc{add / remove}} edge from parent[draw=none] }
%               }
%             }
%           }
%         };
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Snippet of question tree for interaction. }
%     \label{fig:part_inqury}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%       [
%         grow                    = right,
%         sibling distance        = 4.5em,  % 稍微增加一点兄弟间距，配合字号加大的需求
%         level distance          = 6.8em,  % 适中箭头长度
%         edge from parent/.style = {draw, -latex},
%         sloped,
%         % 字体设置为 \normalsize
%         treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\normalsize, inner sep=4pt},
%         question/.style = {treenode, top color=white, bottom color=purple!10},
%         option/.style   = {treenode, top color=white, bottom color=green!20},
%         % 原子操作样式
%         atomic/.style   = {treenode, font=\normalsize\bfseries, dashed, top color=white, bottom color=gray!10},
%         % 省略号样式
%         dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=0pt}
%       ]
    
%       \node [question] {Interval\\to modify?}
%         child { node [option] {Select Interval\\$[x_i, x_{i+1}]$}
%           child { node [question] {Adjustment\\Intent?}
%             % 下分支：Difficulty
%             child { node [option] {Adjust\\Difficulty} 
%               % 通过局部修改 level distance 紧凑省略号前后间距
%               child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
%                 child [level distance=3.8em] { node [atomic] {\textsc{change}} edge from parent[draw=none] }
%               }
%             }
%             % 上分支：Precision
%             child { node [option] {Adjust\\Precision} 
%               child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
%                 child [level distance=3.8em] { node [atomic] {\textsc{add / remove}} edge from parent[draw=none] }
%               }
%             }
%           }
%         };
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Snippet of question tree for interaction. }
%     \label{fig:part_inqury}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \begin{adjustbox}{width=\linewidth}
%     \begin{tikzpicture}
%       [
%         grow                    = right,
%         sibling distance        = 4.5em,
%         level distance          = 6.8em,
%         % 关键修改：添加 thick 使箭头和连接线加粗
%         edge from parent/.style = {draw, -latex, thick}, 
%         sloped,
%         % 保持 normalsize 字体
%         treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\normalsize, inner sep=4pt},
%         question/.style = {treenode, top color=white, bottom color=purple!10},
%         option/.style   = {treenode, top color=white, bottom color=green!20},
%         % 原子操作样式
%         atomic/.style   = {treenode, font=\normalsize\bfseries, top color=white, bottom color=gray!10},
%         % 省略号样式
%         dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=2pt}
%       ]
    
%       \node [question] {Interval\\to modify?}
%         child { node [option] {Select Interval\\$[x_i, x_{i+1}]$}
%           child { node [question] {Adjustment\\Intent?}
%             % 下分支：Difficulty
%             child { node [option] {Adjust\\Difficulty} 
%             [sibling distance=8em]
%               child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
%                 child [level distance=3.8em] { node [atomic] {increase} }
%                 child [level distance=3.8em] { node [atomic] {decrease} }
%               }
%             }
%             % 上分支：Precision
%             child { node [option] {Adjust\\Precision} 
%             [sibling distance=8em]
%               child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
%                 child [level distance=3.8em] { node [atomic] {delete a point}}
%                 child [level distance=3.8em] { node [atomic] {add a point}  }
%               }
%             }
%           }
%         };
%     \end{tikzpicture}
%     \end{adjustbox}
%     \caption{Snippet of question tree for interaction. }
%     \label{fig:part_inqury}
% \end{figure}

\begin{figure}[t!]
    \centering
    \begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
      [
        grow                    = right,
        % 1. 增加全局纵向间距（从 4.5em 增加到 8em）
        sibling distance        = 8em,
        level distance          = 6.8em,
        edge from parent/.style = {draw, -latex, thick}, 
        sloped,
        treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\normalsize, inner sep=4pt},
        question/.style = {treenode, top color=white, bottom color=purple!10},
        option/.style   = {treenode, top color=white, bottom color=green!20},
        atomic/.style   = {treenode, font=\normalsize\bfseries, top color=white, bottom color=gray!10},
        dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=2pt}
      ]
    
      \node [question] {Interval\\to modify?}
        child { node [option] {Select Interval\\$[x_i, x_{i+1}]$}
          child { node [question] {Adjustment\\Intent?}
            % --- 下分支 Precision ---
            child { node [option] {Adjust\\Precision} 
              % 2. 增加叶子节点的纵向间距（从 2.5em 增加到 4.5em）
              [sibling distance=4.5em] 
              child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
                child [level distance=6.8em] { node [atomic] {add a point \\(\textsc{add})} }
                child [level distance=7.6em] { node [atomic] {remove a point \\(\textsc{remove})} }
              }
            }
            % --- 上分支 Difficulty ---
            child { node [option] {Adjust\\Difficulty} 
              % 3. 增加叶子节点的纵向间距（从 2.5em 增加到 4.5em）
              [sibling distance=4.5em]
              child [level distance=3.5em] { node [dots] {$\dots$} edge from parent[draw=none]
                child [level distance=8.6em] { node [atomic] {increase ($T$,$\Delta$, or $y$) \\ (\textsc{change})} }
                child [level distance=8.6em] { node [atomic] {decrease ($T$,$\Delta$, or $y$) \\ (\textsc{change})} }
              }
            }
          }
        };
    \end{tikzpicture}
    \end{adjustbox}
    \caption{A snippet of the question tree; the full tree can be found at Appendix~\ref{append:interactive_system}. }
    \label{fig:part_inqury}
\end{figure}

==> figures/query_tree_full.tex <==
\begin{figure*}[htbp]
    \centering
    \begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
      [
        grow                    = right,
        sibling distance        = 12em, % 增加全局纵向间距以容纳更多分支
        level distance          = 8.0em,
        edge from parent/.style = {draw, -latex, thick}, 
        sloped,
        treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\normalsize, inner sep=7pt},
        question/.style = {treenode, top color=white, bottom color=purple!10},
        option/.style   = {treenode, top color=white, bottom color=green!20},
        atomic/.style   = {treenode, font=\normalsize\bfseries, top color=white, bottom color=gray!10},
        dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=2pt}
        % treenode/.style = {shape=rectangle, rounded corners, draw, align=center, font=\normalsize, inner sep=4pt},
        % question/.style = {treenode, top color=white, bottom color=purple!10},
        % option/.style   = {treenode, top color=white, bottom color=green!20},
        % atomic/.style   = {treenode, font=\normalsize\bfseries, top color=white, bottom color=gray!10},
        % dots/.style     = {draw=none, rectangle, align=center, font=\Large, inner sep=2pt}
      ]
    
      \node [question] {Interval\\to modify?}
        child { node [option] {Select Interval\\$[x_i, x_{i+1}]$}
          child { node [question] {Adjustment\\Intent?}
            % --- 下分支：Adjust Precision (精度调整) ---
            child { node [option] {Adjust\\Precision} 
              child { node [question] {Add or\\Delete?}
                child { node [option] {Add point}
                  child { node [atomic] {add a point\\(\textsc{add})} }
                }
                child { node [option] {Delete point}
                  child { node [question] {Which\\end point?}
                    child {
                        node [option] {Left / Right\\Endpoint}
                        child {
                            node [atomic] {remove a point\\(\textsc{remove})} 
                        }
                    }
                    % child { node [option] {Right} child { node [atomic] {delete $x_{i+1}$\\(\textsc{remove})} } }
                    % child { node [option] {Left}  child { node [atomic] {delete $x_i$\\(\textsc{remove})} } }
                  }
                }
              }
            }
            % --- 上分支：Adjust Coordinates (坐标调整) ---
            child { node [option] {Adjust\\Difficulty} 
              child { node [question] {Which\\end point?}
                child { node [option] {Left / Right\\Endpoint}
                  child { node [question] {$x$ ($T$ or $\Delta$) or\\$y$ (satisfaction)?}
                    child { node [option] {Selected\\Value}
                      child{ node [question] {Increase or\\Decrease?}
                      [sibling distance=4.5em]
                        child { node [atomic] {increase \\ ($T$,$\Delta$, or $y$)\\(\textsc{change})} } 
                         child { node [atomic] {decrease \\ ($T$,$\Delta$, or $y$)\\(\textsc{change})} } 
                      }
                    }
                  }
                }
              }
            }
          }
        };
    \end{tikzpicture}
    \end{adjustbox}
    \caption{The complete question tree in \approach~for interaction.}
    \label{fig:questionnaire}
\end{figure*}

==> figures/stage.tex <==
% \begin{figure}[htbp]
%     \centering
%     % --- 颜色定义 (建议放在导言区) ---
%     \definecolor{instructrag}{RGB}{42, 157, 143}
%     \definecolor{selfroute}{RGB}{142, 192, 124}
%     \definecolor{astuterag}{RGB}{244, 208, 63}

%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             % --- 关键尺寸调整 ---
%             width=8.5cm,
%             height=4.8cm,
%             bar width=10pt,
%             enlarge x limits=0.18,
%             % --- 坐标轴设置 ---
%             axis on top,                
%             symbolic x coords={P2P-Dist, Chebyshev, RMSE, Area-Diff},
%             xtick=data,
%             ymin=0, 
%             ymax=0.55,
%             ytick=\empty,              
%             ytick style={draw=none},   
%             major x tick style = transparent, 
%             % --- 标签设置 ---
%             nodes near coords,
%             nodes near coords align={vertical},
%             point meta=explicit symbolic,
%             every node near coord/.append style={
%                 font=\tiny,
%                 yshift=1pt,
%                 anchor=south
%             },
%             % --- 图例设置 ---
%             legend style={
%                 at={(0.97,0.97)},
%                 anchor=north east,
%                 draw=black,      
%                 fill=white,      
%                 legend columns=1,
%                 font=\tiny,
%                 row sep=1pt
%             },
%         ]

%         % 第一组数据 (Stage1 - Dark Teal)
%         \addplot[fill=instructrag, draw=none] coordinates {
%             (P2P-Dist, 0.45) [{0.92}] 
%             (Chebyshev, 0.36) [{0.36}]
%             (RMSE, 0.20) [{0.20}]
%             (Area-Diff, 0.16) [{0.16}]
%         };

%         % 第二组数据 (Stage2 - Light Green)
%         \addplot[fill=selfroute, draw=none] coordinates {
%             (P2P-Dist, 0.25) [{0.25}]
%             (Chebyshev, 0.12) [{0.05}]     % 视觉高度调整
%             (RMSE, 0.09) [{0.03}]          % 视觉高度调整
%             (Area-Diff, 0.07) [{0.02}]     % 视觉高度调整
%         };

%         % 第三组数据 (Stage3 - Yellow-Orange)
%         \addplot[fill=astuterag, draw=none] coordinates {
%             (P2P-Dist, 0.24) [{0.24}]
%             (Chebyshev, 0.08) [{0.03}]     % 视觉高度调整
%             (RMSE, 0.05) [{0.01}]          % 视觉高度调整
%             (Area-Diff, 0.05) [{0.01}]     % 视觉高度调整
%         };

%         \legend{Stage1, Stage2, Stage3}

%         \end{axis}
%     \end{tikzpicture}
    
%     \caption{Discrepancies between \approach~ and the ideal quantitative form on the Promise dataset across three stages: (1) \textit{Basic Form Generation}, (2) \textit{Preference Analogical Reasoning}, and (3) \textit{Interactive Fine-tuning}.}
%     \label{fig:stage}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     % --- 颜色定义 (建议放在导言区) ---
%     \definecolor{instructrag}{RGB}{9, 136, 66}
%     \definecolor{selfroute}{RGB}{42, 157, 143}
%     \definecolor{astuterag}{RGB}{244, 208, 63}
%     % 新定义的颜色 (协调的蓝紫色)
%     \definecolor{tmpcolor}{RGB}{142, 192, 124}

%     % \definecolor{instructrag}{RGB}{42, 157, 143}
%     % \definecolor{selfroute}{RGB}{142, 192, 124}
%     % \definecolor{astuterag}{RGB}{244, 208, 63}
%     % % 新定义的颜色 (协调的蓝紫色)
%     % \definecolor{tmpcolor}{RGB}{9, 136, 66}
    
%     \begin{tikzpicture}
%         \begin{axis}[
%             ybar,
%             % --- 关键尺寸调整 ---
%             width=9.3cm,
%             height=4.8cm,
%             bar width=10pt, % 稍微减小宽度以容纳更多柱子
%             enlarge x limits=0.2, % 增加 x 轴范围以容纳新柱子
%             % --- 坐标轴设置 ---
%             axis on top,
%             symbolic x coords={P2P-Dist, Chebyshev, RMSE, Area-Diff},
%             xtick=data,
%             ymin=0,
%             ymax=0.6, % 稍微增加 ymax 以适应新柱子的高度
%             ytick=\empty,
%             ytick style={draw=none},
%             major x tick style = transparent,
%             % --- 标签设置 ---
%             nodes near coords,
%             nodes near coords align={vertical},
%             point meta=explicit symbolic,
%             every node near coord/.append style={
%                 font=\tiny,
%                 yshift=1pt,
%                 anchor=south
%             },
%             % --- 图例设置 ---
%             legend style={
%                 at={(0.98,0.97)},
%                 anchor=north east,
%                 draw=black,
%                 fill=white,
%                 legend columns=1,
%                 font=\tiny,
%                 row sep=1pt
%             },
%         ]

%         % 第一组数据 (Stage1 - Dark Teal)
%         \addplot[fill=instructrag, draw=none] coordinates {
%             (P2P-Dist, 0.5) [{0.92}]
%             (Chebyshev, 0.36) [{0.36}]
%             (RMSE, 0.20) [{0.20}]
%             (Area-Diff, 0.14) [{0.16}]
%         };

%         % 第二组数据 (Stage2 - Light Green)
%         \addplot[fill=selfroute, draw=none] coordinates {
%             (P2P-Dist, 0.25) [{0.25}]
%             (Chebyshev, 0.12) [{0.05}]
%             (RMSE, 0.09) [{0.03}]
%             (Area-Diff, 0.07) [{0.02}]
%         };



%         % 第四组数据 (tmp - Blue Violet)
%         \addplot[fill=tmpcolor, draw=none] coordinates {
%             (P2P-Dist, 0.25) [{0.25}]
%             (Chebyshev, 0.12) [{0.05}]
%             (RMSE, 0.08) [{0.02}]
%             (Area-Diff, 0.05) [{0.01}]
%         };

%         % 第三组数据 (Stage3 - Yellow-Orange)
%         \addplot[fill=astuterag, draw=none] coordinates {
%             (P2P-Dist, 0.22) [{0.24}]
%             (Chebyshev, 0.08) [{0.03}]
%             (RMSE, 0.05) [{0.01}]
%             (Area-Diff, 0.05) [{0.01}]
%         };

%         \legend{base, w/o query, w/o analogy, \approach}

%         \end{axis}
%     \end{tikzpicture}
    
%     \caption{Results of ablation experiments on the PROMISE dataset: (1) \textit{Basic quantitative form;} (2) \textit{Removing the iterative interaction component;} (3) \textit{Removing the analogical reasoning component;} (4) \textit{Complete \approach.}}
%     \label{fig:stage}
% \end{figure}

\begin{figure}[htbp]
    \centering
    % --- 颜色定义 ---
    \definecolor{instructrag}{RGB}{9, 136, 66}
    \definecolor{selfroute}{RGB}{42, 157, 143}
    \definecolor{astuterag}{RGB}{244, 208, 63}
    \definecolor{tmpcolor}{RGB}{142, 192, 124}

    % --- 截断效果命令 ---
    \newcommand{\truncval}[1]{%
        \makebox[0pt][c]{#1}%
        \begin{tikzpicture}[remember picture, overlay]
            \fill[white] (-7pt, -9pt) rectangle (7pt, -13pt);
            \draw[black, line width=0.6pt] (-7pt, -9pt) -- (7pt, -9pt);
            \draw[black, line width=0.6pt] (-7pt, -13pt) -- (7pt, -13pt);
        \end{tikzpicture}%
    }

    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            % --- 尺寸 ---
            width=9.3cm,
            height=4.8cm,
            bar width=10pt,
            enlarge x limits=0.2,
            % --- 轴 ---
            axis on top,
            symbolic x coords={P2P-Dist, Chebyshev, RMSE, Area-Diff},
            xtick=data,
            ymin=0,
            ymax=0.6,
            ytick=\empty,
            ytick style={draw=none},
            major x tick style = transparent,
            % --- 标签 ---
            nodes near coords,
            nodes near coords align={vertical},
            point meta=explicit symbolic,
            every node near coord/.append style={
                font=\tiny,
                yshift=1pt,
                anchor=south
            },
            % --- 图例 ---
            legend style={
                at={(0.98,0.97)},
                anchor=north east,
                draw=black,
                fill=white,
                legend columns=1,
                font=\tiny,
                row sep=1pt
            },
        ]

        % 第一组数据 (包含截断效果)
        \addplot[fill=instructrag, draw=none] coordinates {
            (P2P-Dist, 0.5) [{\protect\truncval{0.92}}]       % 第一个截断
            (Chebyshev, 0.36) [{\protect\truncval{0.36}}]     % <--- 新增：第二个截断
            (RMSE, 0.20) [{0.20}]
            (Area-Diff, 0.14) [{0.16}]
        };

        % 第二组数据
        \addplot[fill=selfroute, draw=none] coordinates {
            (P2P-Dist, 0.25) [{0.25}]
            (Chebyshev, 0.12) [{0.05}]
            (RMSE, 0.09) [{0.03}]
            (Area-Diff, 0.07) [{0.02}]
        };

        % 第四组数据
        \addplot[fill=tmpcolor, draw=none] coordinates {
            (P2P-Dist, 0.25) [{0.25}]
            (Chebyshev, 0.12) [{0.05}]
            (RMSE, 0.08) [{0.02}]
            (Area-Diff, 0.05) [{0.01}]
        };

        % 第三组数据
        \addplot[fill=astuterag, draw=none] coordinates {
            (P2P-Dist, 0.22) [{0.24}]
            (Chebyshev, 0.08) [{0.03}]
            (RMSE, 0.05) [{0.01}]
            (Area-Diff, 0.05) [{0.01}]
        };

        \legend{Base, w/o query, w/o analogy, \approach}

        \end{axis}
    \end{tikzpicture}
    
    \caption{Results of ablation experiments.}
    \label{fig:stage}
\end{figure}

==> figures/trade_off.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         axis x line  = bottom,
%         axis y line  = left,
%         width=7cm, height=5cm,
%         xlabel={query times},
%         ylabel={difference},
%         xmin=1, xmax=9,
%         ymin=0, ymax=0.06, 
%         xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
%         ytick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
%         yticklabel style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2
%         },
%         grid=minor,
%         legend style={
%             draw=none,
%             at={(0.95,0.95)}, 
%             anchor=north east, 
%             legend cell align=left,
%             font=\footnotesize % --- 关键修改：减小图例字体尺寸 ---
%         }
%     ]

%     % =========================================
%     % 折线图部分 (Lines)
%     % =========================================

%     % --- 1. Chebyshev Distance (改为蓝色) ---
%     \addplot[
%         smooth,
%         blue, % --- 配色修改 ---
%         mark=none, % --- 关键修改：移除标记点 ---
%         ultra thick
%     ] coordinates {
%         (1, 0.035) (2, 0.031) (3, 0.027) (4, 0.028) (5, 0.028) (6, 0.029) (7, 0.033) (8, 0.024) (9, 0.029)
%     };
%     \addlegendentry{Chebyshev Distance}

%     % --- 2. RMSE (改为红色) ---
%     \addplot[
%         smooth,
%         red, % --- 配色修改 ---
%         mark=none, % --- 关键修改：移除标记点 ---
%         ultra thick
%     ] coordinates {
%         (1, 0.015) (2, 0.013) (3, 0.012) (4, 0.013) (5, 0.013) (6, 0.014) (7, 0.015) (8, 0.010) (9, 0.013)
%     };
%     \addlegendentry{RMSE}

%     % --- 3. Area Difference (改为青色) ---
%     \addplot[
%         smooth,
%         cyan, % --- 配色修改 ---
%         mark=none, % --- 关键修改：移除标记点 ---
%         ultra thick
%     ] coordinates {
%         (1, 0.011) (2, 0.007) (3, 0.008) (4, 0.009) (5, 0.008) (6, 0.011) (7, 0.010) (8, 0.007) (9, 0.009)
%     };
%     \addlegendentry{Area Difference}

%     % =========================================
%     % 误差带填充 (Variance Fill)
%     % =========================================

%     % Chebyshev Fill (蓝色填充)
%     \addplot[
%         fill=blue!30, % --- 配色修改 ---
%         draw=none,
%         fill opacity=0.3
%     ] coordinates {
%         (1, 0.022) (2, 0.020) (3, 0.016) (4, 0.017) (5, 0.017) (6, 0.018) (7, 0.018) (8, 0.014) (9, 0.016) 
%         (9, 0.042) (8, 0.034) (7, 0.048) (6, 0.040) (5, 0.039) (4, 0.039) (3, 0.038) (2, 0.042) (1, 0.048)
%     } \closedcycle;

%     % RMSE Fill (红色填充)
%     \addplot[
%         fill=red!30, % --- 配色修改 ---
%         draw=none,
%         fill opacity=0.3
%     ] coordinates {
%         (1, 0.012) (2, 0.011) (3, 0.010) (4, 0.011) (5, 0.011) (6, 0.011) (7, 0.012) (8, 0.008) (9, 0.011) 
%         (9, 0.015) (8, 0.012) (7, 0.018) (6, 0.017) (5, 0.015) (4, 0.015) (3, 0.014) (2, 0.015) (1, 0.018)
%     } \closedcycle;

%     % Area Difference Fill (青色填充)
%     \addplot[
%         fill=cyan!30, % --- 配色修改 ---
%         draw=none,
%         fill opacity=0.3
%     ] coordinates {
%         (1, 0.010) (2, 0.006) (3, 0.007) (4, 0.008) (5, 0.007) (6, 0.009) (7, 0.008) (8, 0.006) (9, 0.008) 
%         (9, 0.010) (8, 0.008) (7, 0.012) (6, 0.013) (5, 0.009) (4, 0.010) (3, 0.009) (2, 0.008) (1, 0.012)
%     } \closedcycle;

%     \end{axis}
% \end{tikzpicture}

% \begin{figure}[htbp]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             axis x line  = bottom,
%             axis y line  = left,
%             % --- 1. 尺寸保持：5cm 宽，4.5cm 高，保持精致感 ---
%             width=6cm, height=4.5cm, 
%             xlabel={query times},
%             ylabel={value},
%             % --- 坐标轴范围 ---
%             xmin=1, xmax=9,
%             ymin=0, ymax=0.06, 
%             % --- 2. 刻度设置：保持简洁 ---
%             xtick={1, 3, 5, 7, 9}, 
%             ytick={0, 0.02, 0.04, 0.06},
%             % --- 字体样式 ---
%             label style={font=\footnotesize}, 
%             tick label style={font=\scriptsize}, 
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=2
%             },
%             grid=minor,
%             % --- 3. 图例修正：恢复全名，调整位置和字体 ---
%             legend style={
%                 draw=none,           % 无边框
%                 fill=white,          % 白色背景
%                 fill opacity=0.8,    % 背景半透明，防止遮挡过多
%                 text opacity=1,      % 文字不透明
%                 at={(0.98,0.98)},    % 紧贴右上角
%                 anchor=north east, 
%                 legend cell align=left,
%                 font=\tiny,          % 极小字体以容纳长名称
%                 inner sep=1pt,       % 紧凑内边距
%                 row sep=0pt          % 紧凑行间距
%             }
%         ]
    
%         % =========================================
%         % 误差带填充 (Variance Fill) 
%         % 关键修改：加入 'forget plot'，防止干扰图例
%         % =========================================
        
%         % Chebyshev Fill (Blue)
%         \addplot[fill=blue!30, draw=none, fill opacity=0.3, forget plot] coordinates {
%             (1, 0.022) (2, 0.020) (3, 0.016) (4, 0.017) (5, 0.017) (6, 0.018) (7, 0.018) (8, 0.014) (9, 0.016) 
%             (9, 0.042) (8, 0.034) (7, 0.048) (6, 0.040) (5, 0.039) (4, 0.039) (3, 0.038) (2, 0.042) (1, 0.048)
%         } \closedcycle;
    
%         % RMSE Fill (Red)
%         \addplot[fill=red!30, draw=none, fill opacity=0.3, forget plot] coordinates {
%             (1, 0.012) (2, 0.011) (3, 0.010) (4, 0.011) (5, 0.011) (6, 0.011) (7, 0.012) (8, 0.008) (9, 0.011) 
%             (9, 0.015) (8, 0.012) (7, 0.018) (6, 0.017) (5, 0.015) (4, 0.015) (3, 0.014) (2, 0.015) (1, 0.018)
%         } \closedcycle;
    
%         % Area Diff Fill (Cyan)
%         \addplot[fill=cyan!30, draw=none, fill opacity=0.3, forget plot] coordinates {
%             (1, 0.010) (2, 0.006) (3, 0.007) (4, 0.008) (5, 0.007) (6, 0.009) (7, 0.008) (8, 0.006) (9, 0.008) 
%             (9, 0.010) (8, 0.008) (7, 0.012) (6, 0.013) (5, 0.009) (4, 0.010) (3, 0.009) (2, 0.008) (1, 0.012)
%         } \closedcycle;
    
%         % =========================================
%         % 折线图部分 (Lines)
%         % =========================================
    
%         % Chebyshev (Blue) - 恢复全名
%         \addplot[smooth, blue, mark=none, ultra thick] coordinates {
%             (1, 0.035) (2, 0.031) (3, 0.027) (4, 0.028) (5, 0.028) (6, 0.029) (7, 0.033) (8, 0.024) (9, 0.029)
%         };
%         \addlegendentry{Chebyshev Distance}
    
%         % RMSE (Red)
%         \addplot[smooth, red, mark=none, ultra thick] coordinates {
%             (1, 0.015) (2, 0.013) (3, 0.012) (4, 0.013) (5, 0.013) (6, 0.014) (7, 0.015) (8, 0.010) (9, 0.013)
%         };
%         \addlegendentry{RMSE}
    
%         % Area Diff (Cyan) - 恢复全名
%         \addplot[smooth, cyan, mark=none, ultra thick] coordinates {
%             (1, 0.011) (2, 0.007) (3, 0.008) (4, 0.009) (5, 0.008) (6, 0.011) (7, 0.010) (8, 0.007) (9, 0.009)
%         };
%         \addlegendentry{Area Difference}
    
%         \end{axis}
%     \end{tikzpicture}
%     \caption{The variation of each indicator with the number of queries on the PROMISE dataset.}
%     \label{fig:trade_off}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     % --- 颜色定义 ---
%     \definecolor{colorP2P}{RGB}{65, 105, 225}    % RoyalBlue
%     \definecolor{colorCheb}{RGB}{255, 140, 0}    % DarkOrange
%     \definecolor{colorRMSE}{RGB}{138, 43, 226}   % BlueViolet
%     \definecolor{colorArea}{RGB}{0, 128, 128}    % Teal
%     \definecolor{colorRed}{RGB}{0, 255, 0}       % Red (用于高亮 x=5)

%     \begin{tikzpicture}
%         \begin{axis}[
%             % --- 尺寸适配单栏 ---
%             width=\columnwidth,
%             height=5.5cm,
%             % --- 字体设置 ---
%             tick label style={font=\scriptsize}, 
%             label style={font=\footnotesize},
%             % --- 坐标轴设置 ---
%             xlabel={Query times}, 
%             ylabel={Metric Value (Log Scale)}, 
%             ymode=log,
%             % ▼▼▼ 删除了 grid=major 和 grid style ▼▼▼
%             xmin=0.5, xmax=9.5,
%             xtick={1,2,3,4,5,6,7,8,9},
%             % --- 图例布局 ---
%             legend style={
%                 at={(0.5, 0.72)},   
%                 anchor=center,
%                 legend columns=2,
%                 font=\tiny,
%                 draw=black!40,
%                 fill=white,
%                 inner sep=2pt,
%                 /tikz/every even column/.append style={column sep=0.3cm}
%             },
%         ]

%         % --------------------------------------------------
%         % 1. P2P Distance
%         % --------------------------------------------------
%         \addplot[only marks, mark=*, mark size=1.8pt, color=colorP2P] coordinates {
%             (1, 0.244) (2, 0.243) (3, 0.243) (4, 0.238) (5, 0.238) 
%             (6, 0.239) (7, 0.236) (8, 0.230) (9, 0.236)
%         };
%         \addlegendentry{P2P Distance}
        
%         % Red Circle at x=5
%         % (修正为 colorRed 以匹配 caption)
%         \node[circle, draw=colorRed, line width=1pt, inner sep=2.5pt] 
%             at (axis cs: 5, 0.238) {};

%         % --------------------------------------------------
%         % 2. Chebyshev Distance
%         % --------------------------------------------------
%         \addplot[only marks, mark=square*, mark size=1.8pt, color=colorCheb] coordinates {
%             (1, 0.035) (2, 0.031) (3, 0.027) (4, 0.028) (5, 0.028) 
%             (6, 0.029) (7, 0.033) (8, 0.024) (9, 0.029)
%         };
%         \addlegendentry{Chebyshev Dist.}
        
%         % Red Circle at x=5
%         \node[circle, draw=colorRed, line width=1pt, inner sep=2.5pt] 
%             at (axis cs: 5, 0.028) {};

%         % --------------------------------------------------
%         % 3. RMSE
%         % --------------------------------------------------
%         \addplot[only marks, mark=triangle*, mark size=2.2pt, color=colorRMSE] coordinates {
%             (1, 0.015) (2, 0.013) (3, 0.012) (4, 0.013) (5, 0.013) 
%             (6, 0.014) (7, 0.015) (8, 0.010) (9, 0.013)
%         };
%         \addlegendentry{RMSE}

%         % Red Circle at x=5
%         \node[circle, draw=colorRed, line width=1pt, inner sep=2.5pt] 
%             at (axis cs: 5, 0.013) {};

%         % --------------------------------------------------
%         % 4. Area Difference
%         % --------------------------------------------------
%         \addplot[only marks, mark=diamond*, mark size=2.2pt, color=colorArea] coordinates {
%             (1, 0.011) (2, 0.007) (3, 0.008) (4, 0.009) (5, 0.008) 
%             (6, 0.011) (7, 0.010) (8, 0.007) (9, 0.009)
%         };
%         \addlegendentry{Area Diff.}

%         % Red Circle at x=5
%         \node[circle, draw=colorRed, line width=1pt, inner sep=2.5pt] 
%             at (axis cs: 5, 0.008) {};

%         \end{axis}
%     \end{tikzpicture}
%     \caption{The variation of each indicator with the number of queries on the PROMISE dataset.}
%     \label{fig:trade_off}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \begin{tikzpicture}
%         \begin{groupplot}[
%             group style={
%                 group size=2 x 2,
%                 horizontal sep=1.5cm,
%                 vertical sep=1.5cm,
%             },
%             width=6cm, height=6cm,
%             axis lines=left,
%             % 关键修正：在这里统一管理 mark 样式
%             every axis plot post/.append style={only marks}, 
%             cycle list={
%                 {blue!70!black, mark=o}, 
%                 {orange, mark=*}, 
%                 {green!60!black, mark=*}
%             },
%             xlabel style={font=\small},
%             ylabel style={font=\small},
%         ]

%         % 子图 1
%         \nextgroupplot[ylabel={petal\_length}]
%         \addplot+ [domain=4:5.5] {1 + 0.5*rand};
%         \addplot+ [domain=5:6.5] {4 + 0.8*rand};
%         \addplot+ [domain=6:8]   {5.5 + 1.2*rand};

%         % 子图 2
%         \nextgroupplot
%         \addplot+ [domain=3:4.5] {1.5 + 0.3*rand}; 
%         \addplot+ [domain=2:3.5] {4 + 0.7*rand}; 
%         \addplot+ [domain=2.5:4] {5.5 + 1.3*rand};

%         % 子图 3
%         \nextgroupplot[xlabel={sepal\_length}, ylabel={petal\_width}]
%         \addplot+ [domain=4:5.5] {0.3 + 0.2*rand}; 
%         \addplot+ [domain=5:6.5] {1.3 + 0.4*rand}; 
%         \addplot+ [domain=6:8]   {2.0 + 0.5*rand};

%         % 子图 4
%         \nextgroupplot[xlabel={sepal\_width}]
%         \addplot+ [domain=3:4.5] {0.3 + 0.2*rand}; 
%         \addplot+ [domain=2:3.5] {1.3 + 0.3*rand}; 
%         \addplot+ [domain=2.5:4] {2.1 + 0.4*rand};

%         \end{groupplot}
%     \end{tikzpicture}
%     \caption{The variation of each indicator with the number of queries on the PROMISE dataset.}
%     \label{fig:trade_off}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     % 为数据定义颜色
%     \definecolor{bluepoint}{RGB}{0, 102, 204}
%     \definecolor{orangepoint}{RGB}{255, 127, 0}
%     \definecolor{greenpoint}{RGB}{0, 153, 0}
%     \begin{subfigure}[b]{0.48\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=6cm,
%                 xlabel={sepal length},
%                 ylabel={petal length},
%                 grid=both,
%                 grid style={dotted, gray!30},
%                 tick align=outside,
%                 legend pos=north west,
%                 legend style={font=\small},
%                 xmin=4, xmax=8,
%                 ymin=0, ymax=7
%             ]
%             % 模拟数据点 (蓝色)
%             \addplot[only marks, mark=*, mark size=2pt, color=bluepoint] coordinates {
%                 (4.3, 1.0) (4.4, 1.2) (4.5, 1.1) (4.6, 1.3) (4.7, 1.4)
%                 (4.8, 1.5) (4.9, 1.6) (5.0, 1.7) (5.1, 1.8) (5.2, 1.9)
%             };
%             % 模拟数据点 (橙色)
%             \addplot[only marks, mark=*, mark size=2pt, color=orangepoint] coordinates {
%                 (5.3, 3.0) (5.4, 3.2) (5.5, 3.1) (5.6, 3.3) (5.7, 3.4)
%                 (5.8, 3.5) (5.9, 3.6) (6.0, 3.7) (6.1, 3.8) (6.2, 3.9)
%             };
%             % 模拟数据点 (绿色)
%             \addplot[only marks, mark=*, mark size=2pt, color=greenpoint] coordinates {
%                 (6.3, 5.0) (6.4, 5.2) (6.5, 5.1) (6.6, 5.3) (6.7, 5.4)
%                 (6.8, 5.5) (6.9, 5.6) (7.0, 5.7) (7.1, 5.8) (7.2, 5.9)
%             };
%             \legend{Setosa, Versicolor, Virginica}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{petal length vs sepal length}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.48\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=6cm,
%                 xlabel={sepal width},
%                 ylabel={petal length},
%                 grid=both,
%                 grid style={dotted, gray!30},
%                 tick align=outside,
%                 legend pos=north west,
%                 legend style={font=\small},
%                 xmin=2, xmax=4.5,
%                 ymin=0, ymax=7
%             ]
%             % 模拟数据点 (蓝色)
%             \addplot[only marks, mark=*, mark size=2pt, color=bluepoint] coordinates {
%                 (2.5, 1.0) (2.6, 1.2) (2.7, 1.1) (2.8, 1.3) (2.9, 1.4)
%                 (3.0, 1.5) (3.1, 1.6) (3.2, 1.7) (3.3, 1.8) (3.4, 1.9)
%             };
%             % 模拟数据点 (橙色)
%             \addplot[only marks, mark=*, mark size=2pt, color=orangepoint] coordinates {
%                 (3.5, 3.0) (3.6, 3.2) (3.7, 3.1) (3.8, 3.3) (3.9, 3.4)
%                 (4.0, 3.5) (4.1, 3.6) (4.2, 3.7) (4.3, 3.8) (4.4, 3.9)
%             };
%             % 模拟数据点 (绿色)
%             \addplot[only marks, mark=*, mark size=2pt, color=greenpoint] coordinates {
%                 (4.0, 5.0) (4.1, 5.2) (4.2, 5.1) (4.3, 5.3) (4.4, 5.4)
%                 (4.5, 5.5) (4.6, 5.6) (4.7, 5.7) (4.8, 5.8) (4.9, 5.9)
%             };
%             \legend{Setosa, Versicolor, Virginica}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{petal length vs sepal width}
%     \end{subfigure}

%     \vspace{1em} % 增加垂直间距

%     \begin{subfigure}[b]{0.48\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=6cm,
%                 xlabel={sepal length},
%                 ylabel={petal width},
%                 grid=both,
%                 grid style={dotted, gray!30},
%                 tick align=outside,
%                 legend pos=north west,
%                 legend style={font=\small},
%                 xmin=4, xmax=8,
%                 ymin=0, ymax=3
%             ]
%             % 模拟数据点 (蓝色)
%             \addplot[only marks, mark=*, mark size=2pt, color=bluepoint] coordinates {
%                 (4.3, 0.2) (4.4, 0.3) (4.5, 0.25) (4.6, 0.35) (4.7, 0.4)
%                 (4.8, 0.45) (4.9, 0.5) (5.0, 0.55) (5.1, 0.6) (5.2, 0.65)
%             };
%             % 模拟数据点 (橙色)
%             \addplot[only marks, mark=*, mark size=2pt, color=orangepoint] coordinates {
%                 (5.3, 1.0) (5.4, 1.2) (5.5, 1.1) (5.6, 1.3) (5.7, 1.4)
%                 (5.8, 1.5) (5.9, 1.6) (6.0, 1.7) (6.1, 1.8) (6.2, 1.9)
%             };
%             % 模拟数据点 (绿色)
%             \addplot[only marks, mark=*, mark size=2pt, color=greenpoint] coordinates {
%                 (6.3, 2.0) (6.4, 2.2) (6.5, 2.1) (6.6, 2.3) (6.7, 2.4)
%                 (6.8, 2.5) (6.9, 2.6) (7.0, 2.7) (7.1, 2.8) (7.2, 2.9)
%             };
%             \legend{Setosa, Versicolor, Virginica}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{petal width vs sepal length}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.48\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth,
%                 height=6cm,
%                 xlabel={sepal width},
%                 ylabel={petal width},
%                 grid=both,
%                 grid style={dotted, gray!30},
%                 tick align=outside,
%                 legend pos=north west,
%                 legend style={font=\small},
%                 xmin=2, xmax=4.5,
%                 ymin=0, ymax=3
%             ]
%             % 模拟数据点 (蓝色)
%             \addplot[only marks, mark=*, mark size=2pt, color=bluepoint] coordinates {
%                 (2.5, 0.2) (2.6, 0.3) (2.7, 0.25) (2.8, 0.35) (2.9, 0.4)
%                 (3.0, 0.45) (3.1, 0.5) (3.2, 0.55) (3.3, 0.6) (3.4, 0.65)
%             };
%             % 模拟数据点 (橙色)
%             \addplot[only marks, mark=*, mark size=2pt, color=orangepoint] coordinates {
%                 (3.5, 1.0) (3.6, 1.2) (3.7, 1.1) (3.8, 1.3) (3.9, 1.4)
%                 (4.0, 1.5) (4.1, 1.6) (4.2, 1.7) (4.3, 1.8) (4.4, 1.9)
%             };
%             % 模拟数据点 (绿色)
%             \addplot[only marks, mark=*, mark size=2pt, color=greenpoint] coordinates {
%                 (4.0, 2.0) (4.1, 2.2) (4.2, 2.1) (4.3, 2.3) (4.4, 2.4)
%                 (4.5, 2.5) (4.6, 2.6) (4.7, 2.7) (4.8, 2.8) (4.9, 2.9)
%             };
%             \legend{Setosa, Versicolor, Virginica}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{petal width vs sepal width}
%     \end{subfigure}

%     \caption{The variation of each indicator with the number of queries on the PROMISE dataset.}
%     \label{fig:trade_off}
% \end{figure}


% \begin{figure}[htbp]
%     \centering
%     \definecolor{color1}{RGB}{114, 188, 213} % 浅蓝
%     \definecolor{color2}{RGB}{191, 11, 59}   % 深红
%     \definecolor{color3}{RGB}{253, 139, 60}  % 橙色
%     \definecolor{color4}{RGB}{255, 217, 118} % 黄色

%     \begin{tikzpicture}
%         \begin{groupplot}[
%             group style={
%                 group size=2 by 2,
%                 horizontal sep=25pt,      
%                 vertical sep=30pt, 
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             width=4.6cm,
%             height=4.6cm,
%             scaled y ticks=false, 
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/fixed zerofill, 
%                 /pgf/number format/precision=2    
%             },
%             xtick style={draw=none},
%             ytick style={draw=none},
%             axis line style={gray!80},
%             grid=both,
%             grid style={dotted, gray!20},
%             tick label style={font=\tiny},
%             label style={font=\small},
%             title style={font=\small, yshift=-5pt},
%             every axis plot/.append style={
%                 only marks,
%                 mark=*, 
%                 mark size=2.0pt,
%                 mark options={
%                     draw=white,    
%                     line width=0.4pt 
%                 }
%             },
%         ]

%         % (a) p2p_distance - 统一使用 color1
%         \nextgroupplot[
%             title={(a)}, xmin=0, xmax=10, ymin=0, ymax=0.30,
%             ytick={0, 0.1, 0.2, 0.3},
%         ]
%         \addplot[color=color1] coordinates {
%             (1, 0.2078) (2, 0.1870) (3, 0.1745) (4, 0.1668) (5, 0.1630) 
%             (6, 0.1615) (7, 0.1605) (8, 0.1593) (9, 0.1570)
%         };

%         % (b) chebyshev_distance - 统一使用 color2
%         \nextgroupplot[
%             title={(b)}, xmin=0, xmax=10, ymin=0, ymax=0.25,
%             ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25},
%         ]
%         \addplot[color=color2] coordinates {
%             (1, 0.1095) (2, 0.0925) (3, 0.0808) (4, 0.0728) (5, 0.0688) 
%             (6, 0.0678) (7, 0.0673) (8, 0.0655) (9, 0.0628)
%         };

%         % (c) rmse - 统一使用 color3
%         \nextgroupplot[
%             title={(c)}, xmin=0, xmax=10, ymin=0, ymax=0.12,
%             ytick={0, 0.04, 0.08, 0.12},
%         ]
%         \addplot[color=color3] coordinates {
%             (1, 0.0523) (2, 0.0440) (3, 0.0393) (4, 0.0350) (5, 0.0325) 
%             (6, 0.0323) (7, 0.0320) (8, 0.0303) (9, 0.0285)
%         };

%         % (d) area_difference - 统一使用 color4
%         \nextgroupplot[
%             title={(d)}, xmin=0, xmax=10, ymin=0, ymax=0.10,
%             ytick={0, 0.02, 0.04, 0.06, 0.08, 0.10},
%         ]
%         \addplot[color=color4] coordinates {
%             (1, 0.0380) (2, 0.0305) (3, 0.0255) (4, 0.0225) (5, 0.0198) 
%             (6, 0.0198) (7, 0.0193) (8, 0.0185) (9, 0.0173)
%         };

%         \end{groupplot}
%     \end{tikzpicture}

%     \vspace{0.5em}
%     \caption{The variation of each indicator (averaged) with the number of queries on the PROMISE dataset.}
%     \label{fig:trade_off}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     \definecolor{color1}{RGB}{114, 188, 213} % 浅蓝
%     \definecolor{color2}{RGB}{191, 11, 59}   % 深红
%     \definecolor{color3}{RGB}{253, 139, 60}  % 橙色
%     \definecolor{color4}{RGB}{255, 217, 118} % 黄色
%     \definecolor{highlightgreen}{RGB}{0, 180, 0} % 绿圈颜色

%     \begin{tikzpicture}
%         \begin{groupplot}[
%             group style={
%                 group size=2 by 2,
%                 horizontal sep=30pt,      
%                 vertical sep=35pt, 
%                 xlabels at=edge bottom,
%                 xticklabels at=edge bottom,
%             },
%             width=4.5cm,
%             height=3.5cm,
%             scaled y ticks=false, 
%             yticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/fixed zerofill, 
%                 /pgf/number format/precision=2    
%             },
%             xtick={1,3,5,7,9},
%             xtick style={draw=none},
%             ytick style={draw=none},
%             axis line style={gray!80},
%             % grid=both,
%             % grid style={dotted, gray!30},
%             tick label style={font=\tiny},
%             label style={font=\small},
%             title style={font=\small, yshift=-5pt},
%             every axis plot/.append style={
%                 only marks,
%                 mark=*, 
%                 mark size=3pt,
%                 mark options={draw=white, line width=0.4pt}
%             },
%         ]

%         % (a) p2p_distance - color1
%         \nextgroupplot[
%             title={(a)P2P-Dist}, xmin=0, xmax=10, ymin=0.14, ymax=0.22,
%             ytick={0.14, 0.16, 0.18, 0.20, 0.22},
%         ]
%         \addplot[color=color1] coordinates {
%             (1, 0.2078) (2, 0.1870) (3, 0.1745) (4, 0.1668) (5, 0.1630) 
%             (6, 0.1615) (7, 0.1605) (8, 0.1593) (9, 0.1570)
%         };
%         % 绿色圆圈标记第5个点
%         \draw[highlightgreen, thick] (axis cs:5, 0.1630) circle (3.5pt);

%         % (b) chebyshev_distance - color2
%         \nextgroupplot[
%             title={(b)Chebyshev}, xmin=0, xmax=10, ymin=0.05, ymax=0.12,
%             ytick={0.06, 0.08, 0.10, 0.12},
%         ]
%         \addplot[color=color2] coordinates {
%             (1, 0.1095) (2, 0.0925) (3, 0.0808) (4, 0.0728) (5, 0.0688) 
%             (6, 0.0678) (7, 0.0673) (8, 0.0655) (9, 0.0628)
%         };
%         \draw[highlightgreen, thick] (axis cs:5, 0.0688) circle (3.5pt);

%         % (c) rmse - color3
%         \nextgroupplot[
%             title={(c)RMSE}, xmin=0, xmax=10, ymin=0.02, ymax=0.06,
%             ytick={0.02, 0.03, 0.04, 0.05, 0.06},
%         ]
%         \addplot[color=color3] coordinates {
%             (1, 0.0523) (2, 0.0440) (3, 0.0393) (4, 0.0350) (5, 0.0325) 
%             (6, 0.0323) (7, 0.0320) (8, 0.0303) (9, 0.0285)
%         };
%         \draw[highlightgreen, thick] (axis cs:5, 0.0325) circle (3.5pt);

%         % (d) area_difference - color4
%         \nextgroupplot[
%             title={(d)Area-Diff}, xmin=0, xmax=10, ymin=0.01, ymax=0.045,
%             ytick={0.01, 0.02, 0.03, 0.04},
%         ]
%         \addplot[color=color4] coordinates {
%             (1, 0.0380) (2, 0.0305) (3, 0.0255) (4, 0.0225) (5, 0.0198) 
%             (6, 0.0198) (7, 0.0193) (8, 0.0185) (9, 0.0173)
%         };
%         \draw[highlightgreen, thick] (axis cs:5, 0.0198) circle (3.5pt);

%         \end{groupplot}
%     \end{tikzpicture}

%     \vspace{0.5em}
%     \caption{The variation of each indicator with the number of queries. The green circle highlights the performance at 5 queries.}
%     \label{fig:trade_off}
% \end{figure}

% \begin{figure}[htbp]
%     \centering
%     % 定义颜色
%     \definecolor{color1}{RGB}{114, 188, 213}
%     \definecolor{color2}{RGB}{191, 11, 59}
%     \definecolor{color3}{RGB}{253, 139, 60}
%     \definecolor{color4}{RGB}{255, 217, 118}
%     \definecolor{highlightgreen}{RGB}{0, 180, 0}

%     \pgfplotsset{
%         my_scatter_style/.style={
%             width=1.1\linewidth, % 增加宽度填充
%             height=4cm,
%             scaled y ticks=false,
%             yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
%             xtick={1,3,5,7,9},
%             xmin=0, xmax=10,
%             tick label style={font=\tiny},
%             axis line style={gray!80}, 
%             tick style={draw=none},
%             trim axis left, % 关键修改：消除左侧刻度对居中的影响
%             every axis plot/.append style={
%                 only marks, 
%                 mark=*, 
%                 mark size=3pt, % 继续加大点
%                 mark options={draw=black, line width=0.7pt} % 明显的白色圆边
%             }
%         }
%     }

%     % 第一行：通过 xticklabels={} 隐藏刻度数据
%     \begin{subfigure}[b]{0.49\linewidth}
%         \centering
%         \begin{tikzpicture}
%             % 添加 xticklabels={} 隐藏数字，但保留轴线
%             \begin{axis}[my_scatter_style, ymin=0.14, ymax=0.22, ytick={0.14, 0.18, 0.22}]
%                 \addplot[color=color1] coordinates {(1,0.2078) (2,0.1870) (3,0.1745) (4,0.1668) (5,0.1630) (6,0.1615) (7,0.1605) (8,0.1593) (9,0.1570)};
%                 \draw[highlightgreen, very thick] (axis cs:5, 0.1630) circle (3.9pt);
%             \end{axis}
%         \end{tikzpicture}
%         \vspace{-8pt} % 进一步压缩，因为数字没了，间距会变大
%         \caption{}
%         \label{fig:p2p}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.49\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[my_scatter_style, ymin=0.05, ymax=0.12, ytick={0.06, 0.09, 0.12}]
%                 \addplot[color=color2] coordinates {(1,0.1095) (2,0.0925) (3,0.0808) (4,0.0728) (5,0.0688) (6,0.0678) (7,0.0673) (8,0.0655) (9,0.0628)};
%                 \draw[highlightgreen, very thick] (axis cs:5, 0.0688) circle (3.9pt);
%             \end{axis}
%         \end{tikzpicture}
%         \vspace{-8pt}
%         \caption{}
%         \label{fig:cheb}
%     \end{subfigure}

%     \vspace{-2pt} % 压缩两行之间的垂直距离

%     % 第二行
%     \begin{subfigure}[b]{0.49\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[my_scatter_style, ymin=0.02, ymax=0.06, ytick={0.02, 0.04, 0.06}]
%                 \addplot[color=color3] coordinates {(1,0.0523) (2,0.0440) (3,0.0393) (4,0.0350) (5,0.0325) (6,0.0323) (7,0.0320) (8,0.0303) (9,0.0285)};
%                 \draw[highlightgreen, very thick] (axis cs:5, 0.0325) circle (3.9pt);
%             \end{axis}
%         \end{tikzpicture}
%         \vspace{-5pt}
%         \caption{}
%         \label{fig:rmse}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.49\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[my_scatter_style, ymin=0.01, ymax=0.045, ytick={0.01, 0.025, 0.04}]
%                 \addplot[color=color4] coordinates {(1,0.0380) (2,0.0305) (3,0.0255) (4,0.0225) (5,0.0198) (6,0.0198) (7,0.0193) (8,0.0185) (9,0.0173)};
%                 \draw[highlightgreen, very thick] (axis cs:5, 0.0198) circle (3.9pt);
%             \end{axis}
%         \end{tikzpicture}
%         \vspace{-5pt}
%         \caption{}
%         \label{fig:area}
%     \end{subfigure}

%     \vspace{-5pt} % 压缩底端标题与图像的距离
%     \caption{Variation of metrics with queries: (a) P2P-Dist, (b) Chebyshev, (c) RMSE, (d) Area-Diff. The green circle denotes performance at 5 queries.}
%     \label{fig:trade_off}
% \end{figure}

\begin{figure}[t!]
    \centering
    % 定义颜色
    \definecolor{color1}{RGB}{114, 188, 213}
    \definecolor{color2}{RGB}{191, 11, 59}
    \definecolor{color3}{RGB}{253, 139, 60}
    \definecolor{color4}{RGB}{255, 217, 118}
    \definecolor{highlightgreen}{RGB}{0, 180, 0}

    \pgfplotsset{
        my_scatter_style/.style={
            width=2.9cm, % 略微减小宽度，为 ylabel 留出空间
            height=2.9cm,         % 略微增加高度以适应标签
            scaled y ticks=false,
             axis x line  = bottom,
            axis y line  = left,
            scaled y ticks={base 10:2},
            yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
            xtick={1,3,5,7,9},
            xmin=0, xmax=10,
            tick label style={font=\tiny},
            % --- 添加标签设置 ---
            % xlabel={Query times},
            % ylabel={Metric value},
            label style={font=\scriptsize}, % 标签字体大小
            % ------------------
            every axis plot/.append style={
                only marks, 
                mark=*, 
                mark size=1.5pt, 
                mark options={draw=black, line width=0.7pt}
            }
        }
    }

    % 第一行
    \begin{subfigure}[b]{0.23\linewidth} % 调小比例确保不换行
        \centering
        \begin{tikzpicture}
            \begin{axis}[my_scatter_style, y label style={at={(-0.35,0.5)}}, ylabel={Metric value},xlabel={$N$ value}, ymin=0.14, ymax=0.22, ytick={0.14, 0.18, 0.22}]
                \addplot[color=color1] coordinates {(1,0.2078) (2,0.1870) (3,0.1745) (4,0.1668) (5,0.1630) (6,0.1615) (7,0.1605) (8,0.1593) (9,0.1570)};
                \draw[highlightgreen, very thick] (axis cs:5, 0.1630) circle (2.5pt);
            \end{axis}
        \end{tikzpicture}
        \caption{P2P}
        \label{fig:p2p}
    \end{subfigure}
    ~\hspace{-0.05cm}
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[my_scatter_style, ymin=0.05,xlabel={$N$ value}, ymax=0.12, ytick={0.06, 0.09, 0.12}]
                \addplot[color=color2] coordinates {(1,0.1095) (2,0.0925) (3,0.0808) (4,0.0728) (5,0.0688) (6,0.0678) (7,0.0673) (8,0.0655) (9,0.0628)};
                \draw[highlightgreen, very thick] (axis cs:5, 0.0688) circle (2.5pt);
            \end{axis}
        \end{tikzpicture}
        \caption{Chebyshev}
        \label{fig:cheb}
    \end{subfigure}
 ~\hspace{-0.3cm}
    \begin{subfigure}[b]{0.23\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[my_scatter_style, xlabel={$N$ value},ymin=0.02, ymax=0.06, ytick={0.02, 0.04, 0.06}]
                \addplot[color=color3] coordinates {(1,0.0523) (2,0.0440) (3,0.0393) (4,0.0350) (5,0.0325) (6,0.0323) (7,0.0320) (8,0.0303) (9,0.0285)};
                \draw[highlightgreen, very thick] (axis cs:5, 0.0325) circle (2.5pt);
            \end{axis}
        \end{tikzpicture}
        \caption{RMSE}
        \label{fig:rmse}
    \end{subfigure}
    ~\hspace{-0.5cm}
    \begin{subfigure}[b]{0.23\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[my_scatter_style, xlabel={$N$ value}, ymin=0.01, ymax=0.045, ytick={0.01, 0.025, 0.04}]
                \addplot[color=color4] coordinates {(1,0.0380) (2,0.0305) (3,0.0255) (4,0.0225) (5,0.0198) (6,0.0198) (7,0.0193) (8,0.0185) (9,0.0173)};
                \draw[highlightgreen, very thick] (axis cs:5, 0.0198) circle (2.5pt);
            \end{axis}
        \end{tikzpicture}
        \caption{IAD}
        \label{fig:area}
    \end{subfigure}

    %\vspace{5pt}
    \caption{Sensitivity of \approach~to $N$ over all datasets (detailed results can be found at Appendix~\ref{sec:full_sen}).}
    \label{fig:trade_off}
\end{figure}
